FAPE: a Constraint-based Planner for Generative and Hierarchical Temporal Planning

Temporal planning offers numerous advantages when based on an expressive representation. Timelines have been known to provide the required expressiveness but at the cost of search efficiency. We propose here a temporal planner, called FAPE, which supports many of the expressive temporal features of the ANML modeling language without loosing efficiency. FAPE's representation coherently integrates flexible timelines with hierarchical refinement methods that can provide efficient control knowledge. A novel reachability analysis technique is proposed and used to develop causal networks to constrain the search space. It is employed for the design of informed heuristics, inference methods and efficient search strategies. Experimental results on common benchmarks in the field permit to assess the components and search strategies of FAPE, and to compare it to IPC planners. The results show the proposed approach to be competitive with less expressive planners and often superior when hierarchical control knowledge is provided. FAPE, a freely available system, provides other features, not covered here, such as the integration of planning with acting, and the handling of sensing actions in partially observable environments.

==> tables/runtime-reachability.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.82, 30.69) rectangle (373.73,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.82, 30.69) rectangle (373.73,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82, 66.26) --
	(373.73, 66.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,122.12) --
	(373.73,122.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,177.97) --
	(373.73,177.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.99, 30.69) --
	( 99.99,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.80, 30.69) --
	(193.80,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.61, 30.69) --
	(287.61,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.48, 30.69) --
	(346.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 38.34) --
	(373.73, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 94.19) --
	(373.73, 94.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,150.04) --
	(373.73,150.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,205.89) --
	(373.73,205.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 30.69) --
	( 53.09,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 30.69) --
	(146.90,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.70, 30.69) --
	(240.70,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.51, 30.69) --
	(334.51,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.46, 30.69) --
	(358.46,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71, 39.46) --
	( 62.18, 39.46) --
	( 62.18, 40.01) --
	( 63.15, 40.01) --
	( 63.15, 40.57) --
	( 67.38, 40.57) --
	( 67.38, 41.13) --
	( 70.15, 41.13) --
	( 70.15, 41.69) --
	( 70.42, 41.69) --
	( 70.42, 42.25) --
	( 70.68, 42.25) --
	( 70.68, 42.81) --
	( 71.21, 42.81) --
	( 71.21, 43.36) --
	( 71.73, 43.36) --
	( 71.73, 43.92) --
	( 72.75, 43.92) --
	( 72.75, 44.48) --
	( 73.98, 44.48) --
	( 73.98, 45.04) --
	( 74.95, 45.04) --
	( 74.95, 45.60) --
	( 75.42, 45.60) --
	( 75.42, 46.16) --
	( 79.45, 46.16) --
	( 79.45, 46.72) --
	( 82.73, 46.72) --
	( 82.73, 47.27) --
	( 83.12, 47.27) --
	( 83.12, 47.83) --
	( 85.03, 47.83) --
	( 85.03, 48.39) --
	( 85.03, 48.39) --
	( 85.03, 48.95) --
	( 85.21, 48.95) --
	( 85.21, 49.51) --
	( 86.13, 49.51) --
	( 86.13, 50.07) --
	( 86.49, 50.07) --
	( 86.49, 50.63) --
	( 86.85, 50.63) --
	( 86.85, 51.18) --
	( 86.85, 51.18) --
	( 86.85, 51.74) --
	( 87.73, 51.74) --
	( 87.73, 52.30) --
	( 89.26, 52.30) --
	( 89.26, 52.86) --
	( 91.55, 52.86) --
	( 91.55, 53.42) --
	( 91.55, 53.42) --
	( 91.55, 53.98) --
	( 91.86, 53.98) --
	( 91.86, 54.54) --
	( 94.75, 54.54) --
	( 94.75, 55.09) --
	( 94.89, 55.09) --
	( 94.89, 55.65) --
	( 94.89, 55.65) --
	( 94.89, 56.21) --
	( 95.47, 56.21) --
	( 95.47, 56.77) --
	( 95.62, 56.77) --
	( 95.62, 57.33) --
	( 95.62, 57.33) --
	( 95.62, 57.89) --
	( 97.16, 57.89) --
	( 97.16, 58.44) --
	( 97.71, 58.44) --
	( 97.71, 59.00) --
	( 98.79, 59.00) --
	( 98.79, 59.56) --
	( 99.05, 59.56) --
	( 99.05, 60.12) --
	( 99.05, 60.12) --
	( 99.05, 60.68) --
	( 99.84, 60.68) --
	( 99.84, 61.24) --
	( 99.84, 61.24) --
	( 99.84, 61.80) --
	(102.47, 61.80) --
	(102.47, 62.35) --
	(102.59, 62.35) --
	(102.59, 62.91) --
	(102.83, 62.91) --
	(102.83, 63.47) --
	(103.42, 63.47) --
	(103.42, 64.03) --
	(103.89, 64.03) --
	(103.89, 64.59) --
	(103.89, 64.59) --
	(103.89, 65.15) --
	(105.50, 65.15) --
	(105.50, 65.71) --
	(105.95, 65.71) --
	(105.95, 66.26) --
	(106.06, 66.26) --
	(106.06, 66.82) --
	(106.28, 66.82) --
	(106.28, 67.38) --
	(106.61, 67.38) --
	(106.61, 67.94) --
	(106.61, 67.94) --
	(106.61, 68.50) --
	(107.48, 68.50) --
	(107.48, 69.06) --
	(107.80, 69.06) --
	(107.80, 69.62) --
	(108.85, 69.62) --
	(108.85, 70.17) --
	(110.57, 70.17) --
	(110.57, 70.73) --
	(110.67, 70.73) --
	(110.67, 71.29) --
	(110.67, 71.29) --
	(110.67, 71.85) --
	(110.87, 71.85) --
	(110.87, 72.41) --
	(110.97, 72.41) --
	(110.97, 72.97) --
	(111.17, 72.97) --
	(111.17, 73.52) --
	(111.85, 73.52) --
	(111.85, 74.08) --
	(111.94, 74.08) --
	(111.94, 74.64) --
	(112.23, 74.64) --
	(112.23, 75.20) --
	(112.80, 75.20) --
	(112.80, 75.76) --
	(112.89, 75.76) --
	(112.89, 76.32) --
	(113.82, 76.32) --
	(113.82, 76.88) --
	(114.19, 76.88) --
	(114.19, 77.43) --
	(114.28, 77.43) --
	(114.28, 77.99) --
	(117.00, 77.99) --
	(117.00, 78.55) --
	(117.17, 78.55) --
	(117.17, 79.11) --
	(117.33, 79.11) --
	(117.33, 79.67) --
	(117.92, 79.67) --
	(117.92, 80.23) --
	(118.00, 80.23) --
	(118.00, 80.79) --
	(118.25, 80.79) --
	(118.25, 81.34) --
	(118.25, 81.34) --
	(118.25, 81.90) --
	(118.33, 81.90) --
	(118.33, 82.46) --
	(118.41, 82.46) --
	(118.41, 83.02) --
	(119.23, 83.02) --
	(119.23, 83.58) --
	(119.47, 83.58) --
	(119.47, 84.14) --
	(119.63, 84.14) --
	(119.63, 84.69) --
	(119.63, 84.69) --
	(119.63, 85.25) --
	(119.78, 85.25) --
	(119.78, 85.81) --
	(120.49, 85.81) --
	(120.49, 86.37) --
	(120.57, 86.37) --
	(120.57, 86.93) --
	(120.80, 86.93) --
	(120.80, 87.49) --
	(120.96, 87.49) --
	(120.96, 88.05) --
	(121.42, 88.05) --
	(121.42, 88.60) --
	(121.49, 88.60) --
	(121.49, 89.16) --
	(122.62, 89.16) --
	(122.62, 89.72) --
	(122.76, 89.72) --
	(122.76, 90.28) --
	(122.91, 90.28) --
	(122.91, 90.84) --
	(123.20, 90.84) --
	(123.20, 91.40) --
	(123.85, 91.40) --
	(123.85, 91.96) --
	(124.07, 91.96) --
	(124.07, 92.51) --
	(125.61, 92.51) --
	(125.61, 93.07) --
	(126.02, 93.07) --
	(126.02, 93.63) --
	(126.29, 93.63) --
	(126.29, 94.19) --
	(127.03, 94.19) --
	(127.03, 94.75) --
	(127.82, 94.75) --
	(127.82, 95.31) --
	(128.07, 95.31) --
	(128.07, 95.87) --
	(128.33, 95.87) --
	(128.33, 96.42) --
	(128.33, 96.42) --
	(128.33, 96.98) --
	(128.97, 96.98) --
	(128.97, 97.54) --
	(129.91, 97.54) --
	(129.91, 98.10) --
	(130.09, 98.10) --
	(130.09, 98.66) --
	(130.22, 98.66) --
	(130.22, 99.22) --
	(130.28, 99.22) --
	(130.28, 99.77) --
	(130.46, 99.77) --
	(130.46,100.33) --
	(130.52,100.33) --
	(130.52,100.89) --
	(130.70,100.89) --
	(130.70,101.45) --
	(131.96,101.45) --
	(131.96,102.01) --
	(132.37,102.01) --
	(132.37,102.57) --
	(132.77,102.57) --
	(132.77,103.13) --
	(133.06,103.13) --
	(133.06,103.68) --
	(133.23,103.68) --
	(133.23,104.24) --
	(134.41,104.24) --
	(134.41,104.80) --
	(134.63,104.80) --
	(134.63,105.36) --
	(134.91,105.36) --
	(134.91,105.92) --
	(135.39,105.92) --
	(135.39,106.48) --
	(136.25,106.48) --
	(136.25,107.04) --
	(136.25,107.04) --
	(136.25,107.59) --
	(136.46,107.59) --
	(136.46,108.15) --
	(136.67,108.15) --
	(136.67,108.71) --
	(136.98,108.71) --
	(136.98,109.27) --
	(137.24,109.27) --
	(137.24,109.83) --
	(137.40,109.83) --
	(137.40,110.39) --
	(137.40,110.39) --
	(137.40,110.95) --
	(138.11,110.95) --
	(138.11,111.50) --
	(138.16,111.50) --
	(138.16,112.06) --
	(138.61,112.06) --
	(138.61,112.62) --
	(138.96,112.62) --
	(138.96,113.18) --
	(139.16,113.18) --
	(139.16,113.74) --
	(139.75,113.74) --
	(139.75,114.30) --
	(139.94,114.30) --
	(139.94,114.85) --
	(141.08,114.85) --
	(141.08,115.41) --
	(141.18,115.41) --
	(141.18,115.97) --
	(142.01,115.97) --
	(142.01,116.53) --
	(142.29,116.53) --
	(142.29,117.09) --
	(143.81,117.09) --
	(143.81,117.65) --
	(143.81,117.65) --
	(143.81,118.21) --
	(144.46,118.21) --
	(144.46,118.76) --
	(144.64,118.76) --
	(144.64,119.32) --
	(144.77,119.32) --
	(144.77,119.88) --
	(144.77,119.88) --
	(144.77,120.44) --
	(144.81,120.44) --
	(144.81,121.00) --
	(144.85,121.00) --
	(144.85,121.56) --
	(145.91,121.56) --
	(145.91,122.12) --
	(146.94,122.12) --
	(146.94,122.67) --
	(147.14,122.67) --
	(147.14,123.23) --
	(147.30,123.23) --
	(147.30,123.79) --
	(147.90,123.79) --
	(147.90,124.35) --
	(147.94,124.35) --
	(147.94,124.91) --
	(148.30,124.91) --
	(148.30,125.47) --
	(148.69,125.47) --
	(148.69,126.02) --
	(149.19,126.02) --
	(149.19,126.58) --
	(149.84,126.58) --
	(149.84,127.14) --
	(149.96,127.14) --
	(149.96,127.70) --
	(151.33,127.70) --
	(151.33,128.26) --
	(151.51,128.26) --
	(151.51,128.82) --
	(151.55,128.82) --
	(151.55,129.38) --
	(151.88,129.38) --
	(151.88,129.93) --
	(152.20,129.93) --
	(152.20,130.49) --
	(152.52,130.49) --
	(152.52,131.05) --
	(153.36,131.05) --
	(153.36,131.61) --
	(153.88,131.61) --
	(153.88,132.17) --
	(153.98,132.17) --
	(153.98,132.73) --
	(154.02,132.73) --
	(154.02,133.29) --
	(154.12,133.29) --
	(154.12,133.84) --
	(154.80,133.84) --
	(154.80,134.40) --
	(154.97,134.40) --
	(154.97,134.96) --
	(155.03,134.96) --
	(155.03,135.52) --
	(155.30,135.52) --
	(155.30,136.08) --
	(156.05,136.08) --
	(156.05,136.64) --
	(156.44,136.64) --
	(156.44,137.20) --
	(156.51,137.20) --
	(156.51,137.75) --
	(156.60,137.75) --
	(156.60,138.31) --
	(156.73,138.31) --
	(156.73,138.87) --
	(157.52,138.87) --
	(157.52,139.43) --
	(157.62,139.43) --
	(157.62,139.99) --
	(157.84,139.99) --
	(157.84,140.55) --
	(157.96,140.55) --
	(157.96,141.10) --
	(158.08,141.10) --
	(158.08,141.66) --
	(158.33,141.66) --
	(158.33,142.22) --
	(158.42,142.22) --
	(158.42,142.78) --
	(158.94,142.78) --
	(158.94,143.34) --
	(159.66,143.34) --
	(159.66,143.90) --
	(159.66,143.90) --
	(159.66,144.46) --
	(159.81,144.46) --
	(159.81,145.01) --
	(161.84,145.01) --
	(161.84,145.57) --
	(162.04,145.57) --
	(162.04,146.13) --
	(162.45,146.13) --
	(162.45,146.69) --
	(162.90,146.69) --
	(162.90,147.25) --
	(162.92,147.25) --
	(162.92,147.81) --
	(163.28,147.81) --
	(163.28,148.37) --
	(163.55,148.37) --
	(163.55,148.92) --
	(164.65,148.92) --
	(164.65,149.48) --
	(164.80,149.48) --
	(164.80,150.04) --
	(165.76,150.04) --
	(165.76,150.60) --
	(165.94,150.60) --
	(165.94,151.16) --
	(168.01,151.16) --
	(168.01,151.72) --
	(168.83,151.72) --
	(168.83,152.28) --
	(168.94,152.28) --
	(168.94,152.83) --
	(169.70,152.83) --
	(169.70,153.39) --
	(169.79,153.39) --
	(169.79,153.95) --
	(172.57,153.95) --
	(172.57,154.51) --
	(172.81,154.51) --
	(172.81,155.07) --
	(173.03,155.07) --
	(173.03,155.63) --
	(173.62,155.63) --
	(173.62,156.18) --
	(174.60,156.18) --
	(174.60,156.74) --
	(174.62,156.74) --
	(174.62,157.30) --
	(175.96,157.30) --
	(175.96,157.86) --
	(176.00,157.86) --
	(176.00,158.42) --
	(178.08,158.42) --
	(178.08,158.98) --
	(178.42,158.98) --
	(178.42,159.54) --
	(179.53,159.54) --
	(179.53,160.09) --
	(180.35,160.09) --
	(180.35,160.65) --
	(181.02,160.65) --
	(181.02,161.21) --
	(182.34,161.21) --
	(182.34,161.77) --
	(185.89,161.77) --
	(185.89,162.33) --
	(186.82,162.33) --
	(186.82,162.89) --
	(187.57,162.89) --
	(187.57,163.45) --
	(188.04,163.45) --
	(188.04,164.00) --
	(189.18,164.00) --
	(189.18,164.56) --
	(191.11,164.56) --
	(191.11,165.12) --
	(191.53,165.12) --
	(191.53,165.68) --
	(191.87,165.68) --
	(191.87,166.24) --
	(193.53,166.24) --
	(193.53,166.80) --
	(195.30,166.80) --
	(195.30,167.35) --
	(195.82,167.35) --
	(195.82,167.91) --
	(200.14,167.91) --
	(200.14,168.47) --
	(204.66,168.47) --
	(204.66,169.03) --
	(207.53,169.03) --
	(207.53,169.59) --
	(209.78,169.59) --
	(209.78,170.15) --
	(210.50,170.15) --
	(210.50,170.71) --
	(215.72,170.71) --
	(215.72,171.26) --
	(216.59,171.26) --
	(216.59,171.82) --
	(218.77,171.82) --
	(218.77,172.38) --
	(220.24,172.38) --
	(220.24,172.94) --
	(224.64,172.94) --
	(224.64,173.50) --
	(225.01,173.50) --
	(225.01,174.06) --
	(226.09,174.06) --
	(226.09,174.62) --
	(230.98,174.62) --
	(230.98,175.17) --
	(232.50,175.17) --
	(232.50,175.73) --
	(235.37,175.73) --
	(235.37,176.29) --
	(237.63,176.29) --
	(237.63,176.85) --
	(237.83,176.85) --
	(237.83,177.41) --
	(241.20,177.41) --
	(241.20,177.97) --
	(242.99,177.97) --
	(242.99,178.53) --
	(243.13,178.53) --
	(243.13,179.08) --
	(246.35,179.08) --
	(246.35,179.64) --
	(246.84,179.64) --
	(246.84,180.20) --
	(248.14,180.20) --
	(248.14,180.76) --
	(253.25,180.76) --
	(253.25,181.32) --
	(257.45,181.32) --
	(257.45,181.88) --
	(258.37,181.88) --
	(258.37,182.43) --
	(259.09,182.43) --
	(259.09,182.99) --
	(259.42,182.99) --
	(259.42,183.55) --
	(261.54,183.55) --
	(261.54,184.11) --
	(262.75,184.11) --
	(262.75,184.67) --
	(271.47,184.67) --
	(271.47,185.23) --
	(274.40,185.23) --
	(274.40,185.79) --
	(274.57,185.79) --
	(274.57,186.34) --
	(274.85,186.34) --
	(274.85,186.90) --
	(277.03,186.90) --
	(277.03,187.46) --
	(282.01,187.46) --
	(282.01,188.02) --
	(285.15,188.02) --
	(285.15,188.58) --
	(285.72,188.58) --
	(285.72,189.14) --
	(292.79,189.14) --
	(292.79,189.70) --
	(327.44,189.70) --
	(327.44,190.25) --
	(329.38,190.25) --
	(329.38,190.81) --
	(337.10,190.81) --
	(337.10,191.37) --
	(351.01,191.37) --
	(351.01,191.93);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 65.01, 38.90) --
	( 65.62, 38.90) --
	( 65.62, 39.46) --
	( 67.38, 39.46) --
	( 67.38, 40.01) --
	( 67.66, 40.01) --
	( 67.66, 40.57) --
	( 68.23, 40.57) --
	( 68.23, 41.13) --
	( 69.34, 41.13) --
	( 69.34, 41.69) --
	( 69.61, 41.69) --
	( 69.61, 42.25) --
	( 71.73, 42.25) --
	( 71.73, 42.81) --
	( 73.24, 42.81) --
	( 73.24, 43.36) --
	( 73.49, 43.36) --
	( 73.49, 43.92) --
	( 78.59, 43.92) --
	( 78.59, 44.48) --
	( 79.67, 44.48) --
	( 79.67, 45.04) --
	( 79.88, 45.04) --
	( 79.88, 45.60) --
	( 80.30, 45.60) --
	( 80.30, 46.16) --
	( 82.14, 46.16) --
	( 82.14, 46.72) --
	( 84.09, 46.72) --
	( 84.09, 47.27) --
	( 85.03, 47.27) --
	( 85.03, 47.83) --
	( 85.58, 47.83) --
	( 85.58, 48.39) --
	( 85.95, 48.39) --
	( 85.95, 48.95) --
	( 86.31, 48.95) --
	( 86.31, 49.51) --
	( 86.67, 49.51) --
	( 86.67, 50.07) --
	( 87.38, 50.07) --
	( 87.38, 50.63) --
	( 91.39, 50.63) --
	( 91.39, 51.18) --
	( 93.40, 51.18) --
	( 93.40, 51.74) --
	( 94.01, 51.74) --
	( 94.01, 52.30) --
	( 95.47, 52.30) --
	( 95.47, 52.86) --
	( 95.76, 52.86) --
	( 95.76, 53.42) --
	( 95.90, 53.42) --
	( 95.90, 53.98) --
	( 95.90, 53.98) --
	( 95.90, 54.54) --
	( 96.33, 54.54) --
	( 96.33, 55.09) --
	( 96.47, 55.09) --
	( 96.47, 55.65) --
	( 96.89, 55.65) --
	( 96.89, 56.21) --
	( 97.30, 56.21) --
	( 97.30, 56.77) --
	( 97.58, 56.77) --
	( 97.58, 57.33) --
	( 97.98, 57.33) --
	( 97.98, 57.89) --
	( 98.12, 57.89) --
	( 98.12, 58.44) --
	( 98.39, 58.44) --
	( 98.39, 59.00) --
	( 98.79, 59.00) --
	( 98.79, 59.56) --
	(100.09, 59.56) --
	(100.09, 60.12) --
	(101.85, 60.12) --
	(101.85, 60.68) --
	(103.42, 60.68) --
	(103.42, 61.24) --
	(103.66, 61.24) --
	(103.66, 61.80) --
	(104.13, 61.80) --
	(104.13, 62.35) --
	(104.13, 62.35) --
	(104.13, 62.91) --
	(104.13, 62.91) --
	(104.13, 63.47) --
	(104.71, 63.47) --
	(104.71, 64.03) --
	(105.05, 64.03) --
	(105.05, 64.59) --
	(105.28, 64.59) --
	(105.28, 65.15) --
	(105.39, 65.15) --
	(105.39, 65.71) --
	(105.73, 65.71) --
	(105.73, 66.26) --
	(106.17, 66.26) --
	(106.17, 66.82) --
	(106.83, 66.82) --
	(106.83, 67.38) --
	(107.05, 67.38) --
	(107.05, 67.94) --
	(107.91, 67.94) --
	(107.91, 68.50) --
	(108.22, 68.50) --
	(108.22, 69.06) --
	(108.43, 69.06) --
	(108.43, 69.62) --
	(108.43, 69.62) --
	(108.43, 70.17) --
	(108.95, 70.17) --
	(108.95, 70.73) --
	(109.47, 70.73) --
	(109.47, 71.29) --
	(109.87, 71.29) --
	(109.87, 71.85) --
	(109.97, 71.85) --
	(109.97, 72.41) --
	(110.87, 72.41) --
	(110.87, 72.97) --
	(111.17, 72.97) --
	(111.17, 73.52) --
	(111.75, 73.52) --
	(111.75, 74.08) --
	(111.85, 74.08) --
	(111.85, 74.64) --
	(111.94, 74.64) --
	(111.94, 75.20) --
	(112.23, 75.20) --
	(112.23, 75.76) --
	(113.17, 75.76) --
	(113.17, 76.32) --
	(113.54, 76.32) --
	(113.54, 76.88) --
	(113.64, 76.88) --
	(113.64, 77.43) --
	(114.37, 77.43) --
	(114.37, 77.99) --
	(115.44, 77.99) --
	(115.44, 78.55) --
	(115.62, 78.55) --
	(115.62, 79.11) --
	(115.96, 79.11) --
	(115.96, 79.67) --
	(116.23, 79.67) --
	(116.23, 80.23) --
	(116.40, 80.23) --
	(116.40, 80.79) --
	(116.57, 80.79) --
	(116.57, 81.34) --
	(118.41, 81.34) --
	(118.41, 81.90) --
	(118.58, 81.90) --
	(118.58, 82.46) --
	(118.58, 82.46) --
	(118.58, 83.02) --
	(118.74, 83.02) --
	(118.74, 83.58) --
	(119.15, 83.58) --
	(119.15, 84.14) --
	(119.47, 84.14) --
	(119.47, 84.69) --
	(119.63, 84.69) --
	(119.63, 85.25) --
	(119.78, 85.25) --
	(119.78, 85.81) --
	(119.86, 85.81) --
	(119.86, 86.37) --
	(119.94, 86.37) --
	(119.94, 86.93) --
	(120.65, 86.93) --
	(120.65, 87.49) --
	(120.65, 87.49) --
	(120.65, 88.05) --
	(121.11, 88.05) --
	(121.11, 88.60) --
	(121.26, 88.60) --
	(121.26, 89.16) --
	(121.64, 89.16) --
	(121.64, 89.72) --
	(122.32, 89.72) --
	(122.32, 90.28) --
	(122.47, 90.28) --
	(122.47, 90.84) --
	(124.07, 90.84) --
	(124.07, 91.40) --
	(124.28, 91.40) --
	(124.28, 91.96) --
	(124.57, 91.96) --
	(124.57, 92.51) --
	(124.71, 92.51) --
	(124.71, 93.07) --
	(125.13, 93.07) --
	(125.13, 93.63) --
	(125.19, 93.63) --
	(125.19, 94.19) --
	(125.33, 94.19) --
	(125.33, 94.75) --
	(125.47, 94.75) --
	(125.47, 95.31) --
	(125.68, 95.31) --
	(125.68, 95.87) --
	(125.75, 95.87) --
	(125.75, 96.42) --
	(126.29, 96.42) --
	(126.29, 96.98) --
	(127.36, 96.98) --
	(127.36, 97.54) --
	(127.42, 97.54) --
	(127.42, 98.10) --
	(127.68, 98.10) --
	(127.68, 98.66) --
	(128.14, 98.66) --
	(128.14, 99.22) --
	(128.14, 99.22) --
	(128.14, 99.77) --
	(128.97, 99.77) --
	(128.97,100.33) --
	(129.72,100.33) --
	(129.72,100.89) --
	(129.85,100.89) --
	(129.85,101.45) --
	(129.91,101.45) --
	(129.91,102.01) --
	(131.31,102.01) --
	(131.31,102.57) --
	(131.72,102.57) --
	(131.72,103.13) --
	(131.96,103.13) --
	(131.96,103.68) --
	(132.02,103.68) --
	(132.02,104.24) --
	(132.43,104.24) --
	(132.43,104.80) --
	(132.89,104.80) --
	(132.89,105.36) --
	(133.46,105.36) --
	(133.46,105.92) --
	(133.85,105.92) --
	(133.85,106.48) --
	(134.30,106.48) --
	(134.30,107.04) --
	(134.30,107.04) --
	(134.30,107.59) --
	(134.30,107.59) --
	(134.30,108.15) --
	(134.52,108.15) --
	(134.52,108.71) --
	(134.80,108.71) --
	(134.80,109.27) --
	(135.12,109.27) --
	(135.12,109.83) --
	(135.18,109.83) --
	(135.18,110.39) --
	(135.29,110.39) --
	(135.29,110.95) --
	(135.50,110.95) --
	(135.50,111.50) --
	(135.56,111.50) --
	(135.56,112.06) --
	(136.67,112.06) --
	(136.67,112.62) --
	(136.78,112.62) --
	(136.78,113.18) --
	(136.93,113.18) --
	(136.93,113.74) --
	(137.45,113.74) --
	(137.45,114.30) --
	(137.45,114.30) --
	(137.45,114.85) --
	(137.50,114.85) --
	(137.50,115.41) --
	(137.55,115.41) --
	(137.55,115.97) --
	(137.86,115.97) --
	(137.86,116.53) --
	(138.01,116.53) --
	(138.01,117.09) --
	(138.51,117.09) --
	(138.51,117.65) --
	(138.61,117.65) --
	(138.61,118.21) --
	(138.91,118.21) --
	(138.91,118.76) --
	(139.31,118.76) --
	(139.31,119.32) --
	(139.45,119.32) --
	(139.45,119.88) --
	(139.94,119.88) --
	(139.94,120.44) --
	(140.08,120.44) --
	(140.08,121.00) --
	(140.61,121.00) --
	(140.61,121.56) --
	(140.66,121.56) --
	(140.66,122.12) --
	(140.75,122.12) --
	(140.75,122.67) --
	(140.90,122.67) --
	(140.90,123.23) --
	(141.18,123.23) --
	(141.18,123.79) --
	(142.06,123.79) --
	(142.06,124.35) --
	(142.74,124.35) --
	(142.74,124.91) --
	(144.51,124.91) --
	(144.51,125.47) --
	(144.72,125.47) --
	(144.72,126.02) --
	(144.81,126.02) --
	(144.81,126.58) --
	(145.53,126.58) --
	(145.53,127.14) --
	(146.03,127.14) --
	(146.03,127.70) --
	(146.12,127.70) --
	(146.12,128.26) --
	(146.24,128.26) --
	(146.24,128.82) --
	(147.02,128.82) --
	(147.02,129.38) --
	(147.18,129.38) --
	(147.18,129.93) --
	(147.18,129.93) --
	(147.18,130.49) --
	(148.46,130.49) --
	(148.46,131.05) --
	(150.18,131.05) --
	(150.18,131.61) --
	(150.60,131.61) --
	(150.60,132.17) --
	(150.82,132.17) --
	(150.82,132.73) --
	(151.91,132.73) --
	(151.91,133.29) --
	(152.02,133.29) --
	(152.02,133.84) --
	(153.19,133.84) --
	(153.19,134.40) --
	(153.40,134.40) --
	(153.40,134.96) --
	(153.98,134.96) --
	(153.98,135.52) --
	(154.36,135.52) --
	(154.36,136.08) --
	(154.93,136.08) --
	(154.93,136.64) --
	(155.33,136.64) --
	(155.33,137.20) --
	(155.76,137.20) --
	(155.76,137.75) --
	(155.79,137.75) --
	(155.79,138.31) --
	(155.86,138.31) --
	(155.86,138.87) --
	(156.09,138.87) --
	(156.09,139.43) --
	(156.64,139.43) --
	(156.64,139.99) --
	(156.70,139.99) --
	(156.70,140.55) --
	(157.21,140.55) --
	(157.21,141.10) --
	(157.40,141.10) --
	(157.40,141.66) --
	(157.84,141.66) --
	(157.84,142.22) --
	(157.90,142.22) --
	(157.90,142.78) --
	(158.12,142.78) --
	(158.12,143.34) --
	(158.82,143.34) --
	(158.82,143.90) --
	(158.97,143.90) --
	(158.97,144.46) --
	(159.27,144.46) --
	(159.27,145.01) --
	(159.36,145.01) --
	(159.36,145.57) --
	(159.72,145.57) --
	(159.72,146.13) --
	(159.78,146.13) --
	(159.78,146.69) --
	(160.05,146.69) --
	(160.05,147.25) --
	(160.84,147.25) --
	(160.84,147.81) --
	(161.67,147.81) --
	(161.67,148.37) --
	(161.78,148.37) --
	(161.78,148.92) --
	(161.98,148.92) --
	(161.98,149.48) --
	(162.43,149.48) --
	(162.43,150.04) --
	(162.73,150.04) --
	(162.73,150.60) --
	(162.84,150.60) --
	(162.84,151.16) --
	(163.47,151.16) --
	(163.47,151.72) --
	(163.63,151.72) --
	(163.63,152.28) --
	(163.85,152.28) --
	(163.85,152.83) --
	(164.09,152.83) --
	(164.09,153.39) --
	(164.12,153.39) --
	(164.12,153.95) --
	(164.94,153.95) --
	(164.94,154.51) --
	(165.40,154.51) --
	(165.40,155.07) --
	(166.15,155.07) --
	(166.15,155.63) --
	(166.40,155.63) --
	(166.40,156.18) --
	(166.70,156.18) --
	(166.70,156.74) --
	(167.08,156.74) --
	(167.08,157.30) --
	(167.18,157.30) --
	(167.18,157.86) --
	(167.23,157.86) --
	(167.23,158.42) --
	(167.25,158.42) --
	(167.25,158.98) --
	(167.52,158.98) --
	(167.52,159.54) --
	(169.28,159.54) --
	(169.28,160.09) --
	(170.34,160.09) --
	(170.34,160.65) --
	(170.48,160.65) --
	(170.48,161.21) --
	(170.64,161.21) --
	(170.64,161.77) --
	(172.27,161.77) --
	(172.27,162.33) --
	(172.31,162.33) --
	(172.31,162.89) --
	(174.77,162.89) --
	(174.77,163.45) --
	(174.95,163.45) --
	(174.95,164.00) --
	(175.26,164.00) --
	(175.26,164.56) --
	(175.64,164.56) --
	(175.64,165.12) --
	(176.20,165.12) --
	(176.20,165.68) --
	(176.83,165.68) --
	(176.83,166.24) --
	(177.10,166.24) --
	(177.10,166.80) --
	(177.87,166.80) --
	(177.87,167.35) --
	(178.27,167.35) --
	(178.27,167.91) --
	(178.37,167.91) --
	(178.37,168.47) --
	(179.53,168.47) --
	(179.53,169.03) --
	(180.44,169.03) --
	(180.44,169.59) --
	(180.79,169.59) --
	(180.79,170.15) --
	(182.26,170.15) --
	(182.26,170.71) --
	(184.78,170.71) --
	(184.78,171.26) --
	(186.46,171.26) --
	(186.46,171.82) --
	(187.42,171.82) --
	(187.42,172.38) --
	(191.36,172.38) --
	(191.36,172.94) --
	(194.82,172.94) --
	(194.82,173.50) --
	(196.03,173.50) --
	(196.03,174.06) --
	(197.30,174.06) --
	(197.30,174.62) --
	(197.58,174.62) --
	(197.58,175.17) --
	(199.31,175.17) --
	(199.31,175.73) --
	(201.70,175.73) --
	(201.70,176.29) --
	(201.74,176.29) --
	(201.74,176.85) --
	(202.85,176.85) --
	(202.85,177.41) --
	(203.42,177.41) --
	(203.42,177.97) --
	(203.71,177.97) --
	(203.71,178.53) --
	(203.72,178.53) --
	(203.72,179.08) --
	(203.96,179.08) --
	(203.96,179.64) --
	(208.63,179.64) --
	(208.63,180.20) --
	(209.11,180.20) --
	(209.11,180.76) --
	(212.02,180.76) --
	(212.02,181.32) --
	(214.38,181.32) --
	(214.38,181.88) --
	(215.28,181.88) --
	(215.28,182.43) --
	(215.84,182.43) --
	(215.84,182.99) --
	(223.29,182.99) --
	(223.29,183.55) --
	(226.23,183.55) --
	(226.23,184.11) --
	(226.30,184.11) --
	(226.30,184.67) --
	(228.54,184.67) --
	(228.54,185.23) --
	(229.87,185.23) --
	(229.87,185.79) --
	(231.43,185.79) --
	(231.43,186.34) --
	(235.99,186.34) --
	(235.99,186.90) --
	(238.62,186.90) --
	(238.62,187.46) --
	(241.44,187.46) --
	(241.44,188.02) --
	(241.54,188.02) --
	(241.54,188.58) --
	(241.59,188.58) --
	(241.59,189.14) --
	(242.38,189.14) --
	(242.38,189.70) --
	(243.22,189.70) --
	(243.22,190.25) --
	(250.73,190.25) --
	(250.73,190.81) --
	(250.97,190.81) --
	(250.97,191.37) --
	(253.76,191.37) --
	(253.76,191.93) --
	(254.84,191.93) --
	(254.84,192.49) --
	(255.38,192.49) --
	(255.38,193.05) --
	(260.08,193.05) --
	(260.08,193.61) --
	(261.62,193.61) --
	(261.62,194.16) --
	(261.86,194.16) --
	(261.86,194.72) --
	(266.59,194.72) --
	(266.59,195.28) --
	(269.33,195.28) --
	(269.33,195.84) --
	(272.98,195.84) --
	(272.98,196.40) --
	(274.20,196.40) --
	(274.20,196.96) --
	(276.78,196.96) --
	(276.78,197.51) --
	(279.80,197.51) --
	(279.80,198.07) --
	(282.08,198.07) --
	(282.08,198.63) --
	(284.34,198.63) --
	(284.34,199.19) --
	(287.15,199.19) --
	(287.15,199.75) --
	(292.34,199.75) --
	(292.34,200.31) --
	(317.00,200.31) --
	(317.00,200.87) --
	(323.23,200.87) --
	(323.23,201.42) --
	(327.52,201.42) --
	(327.52,201.98) --
	(338.84,201.98) --
	(338.84,202.54) --
	(343.00,202.54) --
	(343.00,203.10);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.50, 40.01) --
	( 55.08, 40.01) --
	( 55.08, 40.57) --
	( 57.71, 40.57) --
	( 57.71, 41.13) --
	( 57.71, 41.13) --
	( 57.71, 41.69) --
	( 61.19, 41.69) --
	( 61.19, 42.25) --
	( 63.78, 42.25) --
	( 63.78, 42.81) --
	( 64.71, 42.81) --
	( 64.71, 43.36) --
	( 66.21, 43.36) --
	( 66.21, 43.92) --
	( 66.21, 43.92) --
	( 66.21, 44.48) --
	( 67.95, 44.48) --
	( 67.95, 45.04) --
	( 70.68, 45.04) --
	( 70.68, 45.60) --
	( 71.73, 45.60) --
	( 71.73, 46.16) --
	( 72.75, 46.16) --
	( 72.75, 46.72) --
	( 73.74, 46.72) --
	( 73.74, 47.27) --
	( 73.98, 47.27) --
	( 73.98, 47.83) --
	( 75.19, 47.83) --
	( 75.19, 48.39) --
	( 75.66, 48.39) --
	( 75.66, 48.95) --
	( 78.59, 48.95) --
	( 78.59, 49.51) --
	( 78.81, 49.51) --
	( 78.81, 50.07) --
	( 79.88, 50.07) --
	( 79.88, 50.63) --
	( 80.51, 50.63) --
	( 80.51, 51.18) --
	( 81.33, 51.18) --
	( 81.33, 51.74) --
	( 81.74, 51.74) --
	( 81.74, 52.30) --
	( 82.14, 52.30) --
	( 82.14, 52.86) --
	( 82.34, 52.86) --
	( 82.34, 53.42) --
	( 82.53, 53.42) --
	( 82.53, 53.98) --
	( 84.84, 53.98) --
	( 84.84, 54.54) --
	( 85.03, 54.54) --
	( 85.03, 55.09) --
	( 85.21, 55.09) --
	( 85.21, 55.65) --
	( 85.95, 55.65) --
	( 85.95, 56.21) --
	( 86.31, 56.21) --
	( 86.31, 56.77) --
	( 86.31, 56.77) --
	( 86.31, 57.33) --
	( 86.67, 57.33) --
	( 86.67, 57.89) --
	( 87.02, 57.89) --
	( 87.02, 58.44) --
	( 87.73, 58.44) --
	( 87.73, 59.00) --
	( 87.73, 59.00) --
	( 87.73, 59.56) --
	( 87.73, 59.56) --
	( 87.73, 60.12) --
	( 88.07, 60.12) --
	( 88.07, 60.68) --
	( 88.59, 60.68) --
	( 88.59, 61.24) --
	( 88.76, 61.24) --
	( 88.76, 61.80) --
	( 88.76, 61.80) --
	( 88.76, 62.35) --
	( 88.93, 62.35) --
	( 88.93, 62.91) --
	( 89.93, 62.91) --
	( 89.93, 63.47) --
	( 90.09, 63.47) --
	( 90.09, 64.03) --
	( 91.23, 64.03) --
	( 91.23, 64.59) --
	( 91.39, 64.59) --
	( 91.39, 65.15) --
	( 91.86, 65.15) --
	( 91.86, 65.71) --
	( 92.02, 65.71) --
	( 92.02, 66.26) --
	( 92.33, 66.26) --
	( 92.33, 66.82) --
	( 92.33, 66.82) --
	( 92.33, 67.38) --
	( 92.49, 67.38) --
	( 92.49, 67.94) --
	( 92.95, 67.94) --
	( 92.95, 68.50) --
	( 93.25, 68.50) --
	( 93.25, 69.06) --
	( 93.71, 69.06) --
	( 93.71, 69.62) --
	( 94.75, 69.62) --
	( 94.75, 70.17) --
	( 95.04, 70.17) --
	( 95.04, 70.73) --
	( 95.33, 70.73) --
	( 95.33, 71.29) --
	( 95.90, 71.29) --
	( 95.90, 71.85) --
	( 96.89, 71.85) --
	( 96.89, 72.41) --
	( 97.03, 72.41) --
	( 97.03, 72.97) --
	( 98.12, 72.97) --
	( 98.12, 73.52) --
	( 98.39, 73.52) --
	( 98.39, 74.08) --
	( 99.18, 74.08) --
	( 99.18, 74.64) --
	( 99.45, 74.64) --
	( 99.45, 75.20) --
	(100.98, 75.20) --
	(100.98, 75.76) --
	(101.61, 75.76) --
	(101.61, 76.32) --
	(101.85, 76.32) --
	(101.85, 76.88) --
	(103.31, 76.88) --
	(103.31, 77.43) --
	(103.66, 77.43) --
	(103.66, 77.99) --
	(104.13, 77.99) --
	(104.13, 78.55) --
	(104.13, 78.55) --
	(104.13, 79.11) --
	(104.24, 79.11) --
	(104.24, 79.67) --
	(104.48, 79.67) --
	(104.48, 80.23) --
	(104.82, 80.23) --
	(104.82, 80.79) --
	(105.05, 80.79) --
	(105.05, 81.34) --
	(105.61, 81.34) --
	(105.61, 81.90) --
	(105.73, 81.90) --
	(105.73, 82.46) --
	(105.95, 82.46) --
	(105.95, 83.02) --
	(106.39, 83.02) --
	(106.39, 83.58) --
	(107.05, 83.58) --
	(107.05, 84.14) --
	(107.91, 84.14) --
	(107.91, 84.69) --
	(108.12, 84.69) --
	(108.12, 85.25) --
	(108.12, 85.25) --
	(108.12, 85.81) --
	(108.64, 85.81) --
	(108.64, 86.37) --
	(109.16, 86.37) --
	(109.16, 86.93) --
	(109.57, 86.93) --
	(109.57, 87.49) --
	(109.67, 87.49) --
	(109.67, 88.05) --
	(109.87, 88.05) --
	(109.87, 88.60) --
	(110.47, 88.60) --
	(110.47, 89.16) --
	(111.85, 89.16) --
	(111.85, 89.72) --
	(112.04, 89.72) --
	(112.04, 90.28) --
	(112.04, 90.28) --
	(112.04, 90.84) --
	(112.13, 90.84) --
	(112.13, 91.40) --
	(112.23, 91.40) --
	(112.23, 91.96) --
	(112.42, 91.96) --
	(112.42, 92.51) --
	(112.51, 92.51) --
	(112.51, 93.07) --
	(112.80, 93.07) --
	(112.80, 93.63) --
	(112.89, 93.63) --
	(112.89, 94.19) --
	(113.08, 94.19) --
	(113.08, 94.75) --
	(113.08, 94.75) --
	(113.08, 95.31) --
	(113.27, 95.31) --
	(113.27, 95.87) --
	(113.54, 95.87) --
	(113.54, 96.42) --
	(113.73, 96.42) --
	(113.73, 96.98) --
	(113.91, 96.98) --
	(113.91, 97.54) --
	(114.00, 97.54) --
	(114.00, 98.10) --
	(114.19, 98.10) --
	(114.19, 98.66) --
	(114.46, 98.66) --
	(114.46, 99.22) --
	(114.46, 99.22) --
	(114.46, 99.77) --
	(114.55, 99.77) --
	(114.55,100.33) --
	(114.55,100.33) --
	(114.55,100.89) --
	(114.73,100.89) --
	(114.73,101.45) --
	(115.26,101.45) --
	(115.26,102.01) --
	(115.26,102.01) --
	(115.26,102.57) --
	(115.70,102.57) --
	(115.70,103.13) --
	(115.70,103.13) --
	(115.70,103.68) --
	(115.96,103.68) --
	(115.96,104.24) --
	(116.05,104.24) --
	(116.05,104.80) --
	(116.05,104.80) --
	(116.05,105.36) --
	(116.14,105.36) --
	(116.14,105.92) --
	(116.23,105.92) --
	(116.23,106.48) --
	(116.31,106.48) --
	(116.31,107.04) --
	(116.83,107.04) --
	(116.83,107.59) --
	(116.91,107.59) --
	(116.91,108.15) --
	(117.17,108.15) --
	(117.17,108.71) --
	(117.42,108.71) --
	(117.42,109.27) --
	(118.00,109.27) --
	(118.00,109.83) --
	(118.17,109.83) --
	(118.17,110.39) --
	(118.50,110.39) --
	(118.50,110.95) --
	(119.70,110.95) --
	(119.70,111.50) --
	(121.26,111.50) --
	(121.26,112.06) --
	(121.42,112.06) --
	(121.42,112.62) --
	(122.69,112.62) --
	(122.69,113.18) --
	(123.35,113.18) --
	(123.35,113.74) --
	(123.71,113.74) --
	(123.71,114.30) --
	(124.21,114.30) --
	(124.21,114.85) --
	(124.64,114.85) --
	(124.64,115.41) --
	(125.61,115.41) --
	(125.61,115.97) --
	(125.81,115.97) --
	(125.81,116.53) --
	(126.63,116.53) --
	(126.63,117.09) --
	(127.42,117.09) --
	(127.42,117.65) --
	(127.75,117.65) --
	(127.75,118.21) --
	(127.88,118.21) --
	(127.88,118.76) --
	(128.52,118.76) --
	(128.52,119.32) --
	(128.59,119.32) --
	(128.59,119.88) --
	(128.78,119.88) --
	(128.78,120.44) --
	(128.91,120.44) --
	(128.91,121.00) --
	(128.91,121.00) --
	(128.91,121.56) --
	(129.03,121.56) --
	(129.03,122.12) --
	(129.16,122.12) --
	(129.16,122.67) --
	(129.16,122.67) --
	(129.16,123.23) --
	(130.03,123.23) --
	(130.03,123.79) --
	(130.22,123.79) --
	(130.22,124.35) --
	(130.89,124.35) --
	(130.89,124.91) --
	(130.89,124.91) --
	(130.89,125.47) --
	(131.25,125.47) --
	(131.25,126.02) --
	(131.43,126.02) --
	(131.43,126.58) --
	(131.72,126.58) --
	(131.72,127.14) --
	(132.25,127.14) --
	(132.25,127.70) --
	(132.66,127.70) --
	(132.66,128.26) --
	(132.71,128.26) --
	(132.71,128.82) --
	(132.94,128.82) --
	(132.94,129.38) --
	(133.00,129.38) --
	(133.00,129.93) --
	(133.80,129.93) --
	(133.80,130.49) --
	(133.91,130.49) --
	(133.91,131.05) --
	(134.19,131.05) --
	(134.19,131.61) --
	(134.69,131.61) --
	(134.69,132.17) --
	(135.07,132.17) --
	(135.07,132.73) --
	(135.29,132.73) --
	(135.29,133.29) --
	(137.40,133.29) --
	(137.40,133.84) --
	(137.76,133.84) --
	(137.76,134.40) --
	(139.45,134.40) --
	(139.45,134.96) --
	(139.45,134.96) --
	(139.45,135.52) --
	(140.28,135.52) --
	(140.28,136.08) --
	(140.28,136.08) --
	(140.28,136.64) --
	(141.08,136.64) --
	(141.08,137.20) --
	(141.27,137.20) --
	(141.27,137.75) --
	(141.78,137.75) --
	(141.78,138.31) --
	(141.87,138.31) --
	(141.87,138.87) --
	(142.61,138.87) --
	(142.61,139.43) --
	(143.99,139.43) --
	(143.99,139.99) --
	(143.99,139.99) --
	(143.99,140.55) --
	(144.29,140.55) --
	(144.29,141.10) --
	(144.55,141.10) --
	(144.55,141.66) --
	(144.72,141.66) --
	(144.72,142.22) --
	(145.02,142.22) --
	(145.02,142.78) --
	(146.03,142.78) --
	(146.03,143.34) --
	(146.65,143.34) --
	(146.65,143.90) --
	(146.98,143.90) --
	(146.98,144.46) --
	(147.14,144.46) --
	(147.14,145.01) --
	(147.22,145.01) --
	(147.22,145.57) --
	(147.90,145.57) --
	(147.90,146.13) --
	(149.00,146.13) --
	(149.00,146.69) --
	(149.81,146.69) --
	(149.81,147.25) --
	(150.37,147.25) --
	(150.37,147.81) --
	(150.85,147.81) --
	(150.85,148.37) --
	(152.45,148.37) --
	(152.45,148.92) --
	(154.22,148.92) --
	(154.22,149.48) --
	(154.90,149.48) --
	(154.90,150.04) --
	(156.05,150.04) --
	(156.05,150.60) --
	(156.73,150.60) --
	(156.73,151.16) --
	(159.12,151.16) --
	(159.12,151.72) --
	(160.58,151.72) --
	(160.58,152.28) --
	(160.90,152.28) --
	(160.90,152.83) --
	(161.10,152.83) --
	(161.10,153.39) --
	(161.50,153.39) --
	(161.50,153.95) --
	(162.01,153.95) --
	(162.01,154.51) --
	(167.45,154.51) --
	(167.45,155.07) --
	(171.43,155.07) --
	(171.43,155.63) --
	(171.67,155.63) --
	(171.67,156.18) --
	(176.32,156.18) --
	(176.32,156.74) --
	(176.97,156.74) --
	(176.97,157.30) --
	(181.20,157.30) --
	(181.20,157.86) --
	(181.93,157.86) --
	(181.93,158.42) --
	(183.75,158.42) --
	(183.75,158.98) --
	(184.37,158.98) --
	(184.37,159.54) --
	(189.18,159.54) --
	(189.18,160.09) --
	(190.23,160.09) --
	(190.23,160.65) --
	(192.42,160.65) --
	(192.42,161.21) --
	(193.94,161.21) --
	(193.94,161.77) --
	(194.66,161.77) --
	(194.66,162.33) --
	(194.75,162.33) --
	(194.75,162.89) --
	(196.91,162.89) --
	(196.91,163.45) --
	(202.55,163.45) --
	(202.55,164.00) --
	(203.42,164.00) --
	(203.42,164.56) --
	(209.81,164.56) --
	(209.81,165.12) --
	(212.60,165.12) --
	(212.60,165.68) --
	(212.73,165.68) --
	(212.73,166.24) --
	(219.81,166.24) --
	(219.81,166.80) --
	(222.76,166.80) --
	(222.76,167.35) --
	(225.24,167.35) --
	(225.24,167.91) --
	(229.11,167.91) --
	(229.11,168.47) --
	(229.49,168.47) --
	(229.49,169.03) --
	(229.76,169.03) --
	(229.76,169.59) --
	(232.82,169.59) --
	(232.82,170.15) --
	(234.78,170.15) --
	(234.78,170.71) --
	(236.97,170.71) --
	(236.97,171.26) --
	(237.80,171.26) --
	(237.80,171.82) --
	(237.80,171.82) --
	(237.80,172.38) --
	(242.50,172.38) --
	(242.50,172.94) --
	(242.54,172.94) --
	(242.54,173.50) --
	(242.96,173.50) --
	(242.96,174.06) --
	(243.35,174.06) --
	(243.35,174.62) --
	(246.00,174.62) --
	(246.00,175.17) --
	(246.02,175.17) --
	(246.02,175.73) --
	(246.20,175.73) --
	(246.20,176.29) --
	(247.77,176.29) --
	(247.77,176.85) --
	(248.38,176.85) --
	(248.38,177.41) --
	(249.13,177.41) --
	(249.13,177.97) --
	(251.87,177.97) --
	(251.87,178.53) --
	(260.13,178.53) --
	(260.13,179.08) --
	(265.58,179.08) --
	(265.58,179.64) --
	(266.68,179.64) --
	(266.68,180.20) --
	(269.76,180.20) --
	(269.76,180.76) --
	(274.85,180.76) --
	(274.85,181.32) --
	(276.17,181.32) --
	(276.17,181.88) --
	(276.66,181.88) --
	(276.66,182.43) --
	(277.90,182.43) --
	(277.90,182.99) --
	(279.29,182.99) --
	(279.29,183.55) --
	(281.73,183.55) --
	(281.73,184.11) --
	(284.74,184.11) --
	(284.74,184.67) --
	(284.85,184.67) --
	(284.85,185.23) --
	(288.43,185.23) --
	(288.43,185.79) --
	(309.89,185.79) --
	(309.89,186.34) --
	(331.36,186.34) --
	(331.36,186.90) --
	(332.05,186.90) --
	(332.05,187.46) --
	(340.06,187.46) --
	(340.06,188.02) --
	(344.23,188.02) --
	(344.23,188.58) --
	(345.63,188.58) --
	(345.63,189.14) --
	(348.50,189.14) --
	(348.50,189.70) --
	(350.47,189.70) --
	(350.47,190.25) --
	(351.66,190.25) --
	(351.66,190.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.69, 38.90) --
	( 63.47, 38.90) --
	( 63.47, 39.46) --
	( 65.62, 39.46) --
	( 65.62, 40.01) --
	( 66.21, 40.01) --
	( 66.21, 40.57) --
	( 66.80, 40.57) --
	( 66.80, 41.13) --
	( 68.51, 41.13) --
	( 68.51, 41.69) --
	( 69.61, 41.69) --
	( 69.61, 42.25) --
	( 70.15, 42.25) --
	( 70.15, 42.81) --
	( 72.49, 42.81) --
	( 72.49, 43.36) --
	( 76.12, 43.36) --
	( 76.12, 43.92) --
	( 76.12, 43.92) --
	( 76.12, 44.48) --
	( 77.26, 44.48) --
	( 77.26, 45.04) --
	( 78.59, 45.04) --
	( 78.59, 45.60) --
	( 79.24, 45.60) --
	( 79.24, 46.16) --
	( 83.32, 46.16) --
	( 83.32, 46.72) --
	( 84.28, 46.72) --
	( 84.28, 47.27) --
	( 85.03, 47.27) --
	( 85.03, 47.83) --
	( 85.58, 47.83) --
	( 85.58, 48.39) --
	( 85.95, 48.39) --
	( 85.95, 48.95) --
	( 86.13, 48.95) --
	( 86.13, 49.51) --
	( 86.31, 49.51) --
	( 86.31, 50.07) --
	( 87.38, 50.07) --
	( 87.38, 50.63) --
	( 89.26, 50.63) --
	( 89.26, 51.18) --
	( 90.09, 51.18) --
	( 90.09, 51.74) --
	( 90.26, 51.74) --
	( 90.26, 52.30) --
	( 91.23, 52.30) --
	( 91.23, 52.86) --
	( 92.49, 52.86) --
	( 92.49, 53.42) --
	( 92.79, 53.42) --
	( 92.79, 53.98) --
	( 94.75, 53.98) --
	( 94.75, 54.54) --
	( 95.18, 54.54) --
	( 95.18, 55.09) --
	( 95.47, 55.09) --
	( 95.47, 55.65) --
	( 95.62, 55.65) --
	( 95.62, 56.21) --
	( 95.76, 56.21) --
	( 95.76, 56.77) --
	( 96.33, 56.77) --
	( 96.33, 57.33) --
	( 96.47, 57.33) --
	( 96.47, 57.89) --
	( 97.98, 57.89) --
	( 97.98, 58.44) --
	( 98.12, 58.44) --
	( 98.12, 59.00) --
	( 98.25, 59.00) --
	( 98.25, 59.56) --
	( 99.71, 59.56) --
	( 99.71, 60.12) --
	( 99.84, 60.12) --
	( 99.84, 60.68) --
	( 99.84, 60.68) --
	( 99.84, 61.24) --
	(100.86, 61.24) --
	(100.86, 61.80) --
	(101.48, 61.80) --
	(101.48, 62.35) --
	(101.73, 62.35) --
	(101.73, 62.91) --
	(102.59, 62.91) --
	(102.59, 63.47) --
	(102.59, 63.47) --
	(102.59, 64.03) --
	(102.83, 64.03) --
	(102.83, 64.59) --
	(103.66, 64.59) --
	(103.66, 65.15) --
	(104.01, 65.15) --
	(104.01, 65.71) --
	(104.24, 65.71) --
	(104.24, 66.26) --
	(104.94, 66.26) --
	(104.94, 66.82) --
	(106.61, 66.82) --
	(106.61, 67.38) --
	(107.05, 67.38) --
	(107.05, 67.94) --
	(108.01, 67.94) --
	(108.01, 68.50) --
	(108.95, 68.50) --
	(108.95, 69.06) --
	(109.36, 69.06) --
	(109.36, 69.62) --
	(109.47, 69.62) --
	(109.47, 70.17) --
	(110.77, 70.17) --
	(110.77, 70.73) --
	(110.77, 70.73) --
	(110.77, 71.29) --
	(110.87, 71.29) --
	(110.87, 71.85) --
	(110.97, 71.85) --
	(110.97, 72.41) --
	(111.26, 72.41) --
	(111.26, 72.97) --
	(111.46, 72.97) --
	(111.46, 73.52) --
	(111.46, 73.52) --
	(111.46, 74.08) --
	(111.56, 74.08) --
	(111.56, 74.64) --
	(111.85, 74.64) --
	(111.85, 75.20) --
	(113.08, 75.20) --
	(113.08, 75.76) --
	(114.00, 75.76) --
	(114.00, 76.32) --
	(115.00, 76.32) --
	(115.00, 76.88) --
	(115.88, 76.88) --
	(115.88, 77.43) --
	(115.96, 77.43) --
	(115.96, 77.99) --
	(116.14, 77.99) --
	(116.14, 78.55) --
	(116.23, 78.55) --
	(116.23, 79.11) --
	(116.48, 79.11) --
	(116.48, 79.67) --
	(117.67, 79.67) --
	(117.67, 80.23) --
	(117.67, 80.23) --
	(117.67, 80.79) --
	(118.08, 80.79) --
	(118.08, 81.34) --
	(118.50, 81.34) --
	(118.50, 81.90) --
	(118.74, 81.90) --
	(118.74, 82.46) --
	(119.06, 82.46) --
	(119.06, 83.02) --
	(119.15, 83.02) --
	(119.15, 83.58) --
	(119.31, 83.58) --
	(119.31, 84.14) --
	(119.78, 84.14) --
	(119.78, 84.69) --
	(120.18, 84.69) --
	(120.18, 85.25) --
	(120.57, 85.25) --
	(120.57, 85.81) --
	(120.96, 85.81) --
	(120.96, 86.37) --
	(121.26, 86.37) --
	(121.26, 86.93) --
	(121.57, 86.93) --
	(121.57, 87.49) --
	(122.10, 87.49) --
	(122.10, 88.05) --
	(122.69, 88.05) --
	(122.69, 88.60) --
	(122.76, 88.60) --
	(122.76, 89.16) --
	(123.35, 89.16) --
	(123.35, 89.72) --
	(123.85, 89.72) --
	(123.85, 90.28) --
	(124.14, 90.28) --
	(124.14, 90.84) --
	(124.21, 90.84) --
	(124.21, 91.40) --
	(124.28, 91.40) --
	(124.28, 91.96) --
	(124.35, 91.96) --
	(124.35, 92.51) --
	(124.42, 92.51) --
	(124.42, 93.07) --
	(124.71, 93.07) --
	(124.71, 93.63) --
	(125.19, 93.63) --
	(125.19, 94.19) --
	(125.61, 94.19) --
	(125.61, 94.75) --
	(125.88, 94.75) --
	(125.88, 95.31) --
	(125.88, 95.31) --
	(125.88, 95.87) --
	(126.15, 95.87) --
	(126.15, 96.42) --
	(126.63, 96.42) --
	(126.63, 96.98) --
	(126.83, 96.98) --
	(126.83, 97.54) --
	(127.68, 97.54) --
	(127.68, 98.10) --
	(128.07, 98.10) --
	(128.07, 98.66) --
	(128.14, 98.66) --
	(128.14, 99.22) --
	(128.46, 99.22) --
	(128.46, 99.77) --
	(128.65, 99.77) --
	(128.65,100.33) --
	(128.84,100.33) --
	(128.84,100.89) --
	(128.97,100.89) --
	(128.97,101.45) --
	(129.35,101.45) --
	(129.35,102.01) --
	(129.78,102.01) --
	(129.78,102.57) --
	(129.97,102.57) --
	(129.97,103.13) --
	(130.09,103.13) --
	(130.09,103.68) --
	(130.40,103.68) --
	(130.40,104.24) --
	(132.83,104.24) --
	(132.83,104.80) --
	(133.06,104.80) --
	(133.06,105.36) --
	(133.40,105.36) --
	(133.40,105.92) --
	(133.40,105.92) --
	(133.40,106.48) --
	(133.80,106.48) --
	(133.80,107.04) --
	(133.85,107.04) --
	(133.85,107.59) --
	(133.91,107.59) --
	(133.91,108.15) --
	(133.96,108.15) --
	(133.96,108.71) --
	(135.07,108.71) --
	(135.07,109.27) --
	(135.12,109.27) --
	(135.12,109.83) --
	(135.72,109.83) --
	(135.72,110.39) --
	(136.09,110.39) --
	(136.09,110.95) --
	(136.30,110.95) --
	(136.30,111.50) --
	(137.29,111.50) --
	(137.29,112.06) --
	(139.06,112.06) --
	(139.06,112.62) --
	(139.26,112.62) --
	(139.26,113.18) --
	(139.40,113.18) --
	(139.40,113.74) --
	(139.89,113.74) --
	(139.89,114.30) --
	(140.52,114.30) --
	(140.52,114.85) --
	(140.56,114.85) --
	(140.56,115.41) --
	(141.32,115.41) --
	(141.32,115.97) --
	(141.32,115.97) --
	(141.32,116.53) --
	(141.55,116.53) --
	(141.55,117.09) --
	(141.64,117.09) --
	(141.64,117.65) --
	(141.78,117.65) --
	(141.78,118.21) --
	(142.06,118.21) --
	(142.06,118.76) --
	(142.79,118.76) --
	(142.79,119.32) --
	(142.79,119.32) --
	(142.79,119.88) --
	(142.97,119.88) --
	(142.97,120.44) --
	(143.06,120.44) --
	(143.06,121.00) --
	(143.50,121.00) --
	(143.50,121.56) --
	(143.77,121.56) --
	(143.77,122.12) --
	(143.81,122.12) --
	(143.81,122.67) --
	(144.03,122.67) --
	(144.03,123.23) --
	(144.55,123.23) --
	(144.55,123.79) --
	(145.23,123.79) --
	(145.23,124.35) --
	(146.03,124.35) --
	(146.03,124.91) --
	(146.61,124.91) --
	(146.61,125.47) --
	(146.82,125.47) --
	(146.82,126.02) --
	(146.90,126.02) --
	(146.90,126.58) --
	(147.02,126.58) --
	(147.02,127.14) --
	(148.14,127.14) --
	(148.14,127.70) --
	(148.69,127.70) --
	(148.69,128.26) --
	(148.81,128.26) --
	(148.81,128.82) --
	(149.54,128.82) --
	(149.54,129.38) --
	(149.84,129.38) --
	(149.84,129.93) --
	(149.96,129.93) --
	(149.96,130.49) --
	(150.15,130.49) --
	(150.15,131.05) --
	(150.48,131.05) --
	(150.48,131.61) --
	(150.71,131.61) --
	(150.71,132.17) --
	(150.74,132.17) --
	(150.74,132.73) --
	(150.78,132.73) --
	(150.78,133.29) --
	(151.19,133.29) --
	(151.19,133.84) --
	(151.33,133.84) --
	(151.33,134.40) --
	(152.24,134.40) --
	(152.24,134.96) --
	(153.54,134.96) --
	(153.54,135.52) --
	(154.56,135.52) --
	(154.56,136.08) --
	(154.60,136.08) --
	(154.60,136.64) --
	(155.20,136.64) --
	(155.20,137.20) --
	(155.33,137.20) --
	(155.33,137.75) --
	(155.86,137.75) --
	(155.86,138.31) --
	(156.09,138.31) --
	(156.09,138.87) --
	(156.18,138.87) --
	(156.18,139.43) --
	(156.22,139.43) --
	(156.22,139.99) --
	(156.41,139.99) --
	(156.41,140.55) --
	(156.76,140.55) --
	(156.76,141.10) --
	(157.08,141.10) --
	(157.08,141.66) --
	(157.11,141.66) --
	(157.11,142.22) --
	(157.18,142.22) --
	(157.18,142.78) --
	(157.34,142.78) --
	(157.34,143.34) --
	(157.68,143.34) --
	(157.68,143.90) --
	(158.15,143.90) --
	(158.15,144.46) --
	(158.45,144.46) --
	(158.45,145.01) --
	(158.88,145.01) --
	(158.88,145.57) --
	(159.15,145.57) --
	(159.15,146.13) --
	(159.15,146.13) --
	(159.15,146.69) --
	(160.37,146.69) --
	(160.37,147.25) --
	(160.78,147.25) --
	(160.78,147.81) --
	(161.70,147.81) --
	(161.70,148.37) --
	(163.09,148.37) --
	(163.09,148.92) --
	(163.20,148.92) --
	(163.20,149.48) --
	(164.09,149.48) --
	(164.09,150.04) --
	(164.41,150.04) --
	(164.41,150.60) --
	(164.70,150.60) --
	(164.70,151.16) --
	(165.61,151.16) --
	(165.61,151.72) --
	(166.05,151.72) --
	(166.05,152.28) --
	(168.44,152.28) --
	(168.44,152.83) --
	(169.06,152.83) --
	(169.06,153.39) --
	(169.60,153.39) --
	(169.60,153.95) --
	(170.25,153.95) --
	(170.25,154.51) --
	(170.32,154.51) --
	(170.32,155.07) --
	(170.66,155.07) --
	(170.66,155.63) --
	(172.05,155.63) --
	(172.05,156.18) --
	(174.15,156.18) --
	(174.15,156.74) --
	(176.34,156.74) --
	(176.34,157.30) --
	(179.35,157.30) --
	(179.35,157.86) --
	(179.95,157.86) --
	(179.95,158.42) --
	(180.06,158.42) --
	(180.06,158.98) --
	(180.39,158.98) --
	(180.39,159.54) --
	(180.47,159.54) --
	(180.47,160.09) --
	(184.24,160.09) --
	(184.24,160.65) --
	(184.39,160.65) --
	(184.39,161.21) --
	(184.81,161.21) --
	(184.81,161.77) --
	(185.03,161.77) --
	(185.03,162.33) --
	(186.06,162.33) --
	(186.06,162.89) --
	(189.03,162.89) --
	(189.03,163.45) --
	(192.09,163.45) --
	(192.09,164.00) --
	(192.40,164.00) --
	(192.40,164.56) --
	(192.42,164.56) --
	(192.42,165.12) --
	(194.89,165.12) --
	(194.89,165.68) --
	(200.21,165.68) --
	(200.21,166.24) --
	(200.47,166.24) --
	(200.47,166.80) --
	(200.88,166.80) --
	(200.88,167.35) --
	(200.99,167.35) --
	(200.99,167.91) --
	(202.70,167.91) --
	(202.70,168.47) --
	(203.59,168.47) --
	(203.59,169.03) --
	(205.56,169.03) --
	(205.56,169.59) --
	(206.08,169.59) --
	(206.08,170.15) --
	(208.20,170.15) --
	(208.20,170.71) --
	(213.42,170.71) --
	(213.42,171.26) --
	(216.42,171.26) --
	(216.42,171.82) --
	(216.42,171.82) --
	(216.42,172.38) --
	(223.35,172.38) --
	(223.35,172.94) --
	(223.99,172.94) --
	(223.99,173.50) --
	(225.02,173.50) --
	(225.02,174.06) --
	(225.03,174.06) --
	(225.03,174.62) --
	(226.97,174.62) --
	(226.97,175.17) --
	(229.82,175.17) --
	(229.82,175.73) --
	(234.54,175.73) --
	(234.54,176.29) --
	(235.36,176.29) --
	(235.36,176.85) --
	(237.94,176.85) --
	(237.94,177.41) --
	(239.08,177.41) --
	(239.08,177.97) --
	(240.57,177.97) --
	(240.57,178.53) --
	(240.84,178.53) --
	(240.84,179.08) --
	(240.99,179.08) --
	(240.99,179.64) --
	(243.11,179.64) --
	(243.11,180.20) --
	(247.82,180.20) --
	(247.82,180.76) --
	(250.40,180.76) --
	(250.40,181.32) --
	(252.10,181.32) --
	(252.10,181.88) --
	(256.78,181.88) --
	(256.78,182.43) --
	(258.46,182.43) --
	(258.46,182.99) --
	(262.02,182.99) --
	(262.02,183.55) --
	(262.15,183.55) --
	(262.15,184.11) --
	(266.52,184.11) --
	(266.52,184.67) --
	(268.73,184.67) --
	(268.73,185.23) --
	(268.84,185.23) --
	(268.84,185.79) --
	(270.75,185.79) --
	(270.75,186.34) --
	(272.16,186.34) --
	(272.16,186.90) --
	(274.38,186.90) --
	(274.38,187.46) --
	(275.70,187.46) --
	(275.70,188.02) --
	(277.14,188.02) --
	(277.14,188.58) --
	(279.11,188.58) --
	(279.11,189.14) --
	(296.74,189.14) --
	(296.74,189.70) --
	(320.16,189.70) --
	(320.16,190.25) --
	(330.21,190.25) --
	(330.21,190.81) --
	(333.98,190.81) --
	(333.98,191.37) --
	(334.42,191.37) --
	(334.42,191.93) --
	(335.88,191.93) --
	(335.88,192.49) --
	(351.70,192.49) --
	(351.70,193.05) --
	(357.22,193.05) --
	(357.22,193.61);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.09, 39.46) --
	( 62.18, 39.46) --
	( 62.18, 40.01) --
	( 63.47, 40.01) --
	( 63.47, 40.57) --
	( 67.95, 40.57) --
	( 67.95, 41.13) --
	( 68.51, 41.13) --
	( 68.51, 41.69) --
	( 69.88, 41.69) --
	( 69.88, 42.25) --
	( 73.00, 42.25) --
	( 73.00, 42.81) --
	( 73.24, 42.81) --
	( 73.24, 43.36) --
	( 73.74, 43.36) --
	( 73.74, 43.92) --
	( 74.71, 43.92) --
	( 74.71, 44.48) --
	( 77.71, 44.48) --
	( 77.71, 45.04) --
	( 79.03, 45.04) --
	( 79.03, 45.60) --
	( 81.94, 45.60) --
	( 81.94, 46.16) --
	( 84.28, 46.16) --
	( 84.28, 46.72) --
	( 86.13, 46.72) --
	( 86.13, 47.27) --
	( 86.49, 47.27) --
	( 86.49, 47.83) --
	( 86.67, 47.83) --
	( 86.67, 48.39) --
	( 87.73, 48.39) --
	( 87.73, 48.95) --
	( 88.07, 48.95) --
	( 88.07, 49.51) --
	( 89.93, 49.51) --
	( 89.93, 50.07) --
	( 90.09, 50.07) --
	( 90.09, 50.63) --
	( 90.09, 50.63) --
	( 90.09, 51.18) --
	( 90.26, 51.18) --
	( 90.26, 51.74) --
	( 91.39, 51.74) --
	( 91.39, 52.30) --
	( 92.17, 52.30) --
	( 92.17, 52.86) --
	( 94.30, 52.86) --
	( 94.30, 53.42) --
	( 94.45, 53.42) --
	( 94.45, 53.98) --
	( 95.04, 53.98) --
	( 95.04, 54.54) --
	( 95.62, 54.54) --
	( 95.62, 55.09) --
	( 96.19, 55.09) --
	( 96.19, 55.65) --
	( 96.33, 55.65) --
	( 96.33, 56.21) --
	( 96.89, 56.21) --
	( 96.89, 56.77) --
	( 97.85, 56.77) --
	( 97.85, 57.33) --
	( 98.25, 57.33) --
	( 98.25, 57.89) --
	( 98.52, 57.89) --
	( 98.52, 58.44) --
	( 98.66, 58.44) --
	( 98.66, 59.00) --
	( 98.92, 59.00) --
	( 98.92, 59.56) --
	( 99.32, 59.56) --
	( 99.32, 60.12) --
	( 99.45, 60.12) --
	( 99.45, 60.68) --
	(101.11, 60.68) --
	(101.11, 61.24) --
	(101.11, 61.24) --
	(101.11, 61.80) --
	(101.36, 61.80) --
	(101.36, 62.35) --
	(102.10, 62.35) --
	(102.10, 62.91) --
	(102.10, 62.91) --
	(102.10, 63.47) --
	(102.22, 63.47) --
	(102.22, 64.03) --
	(102.83, 64.03) --
	(102.83, 64.59) --
	(103.89, 64.59) --
	(103.89, 65.15) --
	(104.24, 65.15) --
	(104.24, 65.71) --
	(104.48, 65.71) --
	(104.48, 66.26) --
	(105.50, 66.26) --
	(105.50, 66.82) --
	(108.01, 66.82) --
	(108.01, 67.38) --
	(108.22, 67.38) --
	(108.22, 67.94) --
	(108.33, 67.94) --
	(108.33, 68.50) --
	(108.95, 68.50) --
	(108.95, 69.06) --
	(108.95, 69.06) --
	(108.95, 69.62) --
	(110.28, 69.62) --
	(110.28, 70.17) --
	(110.77, 70.17) --
	(110.77, 70.73) --
	(111.85, 70.73) --
	(111.85, 71.29) --
	(111.94, 71.29) --
	(111.94, 71.85) --
	(112.04, 71.85) --
	(112.04, 72.41) --
	(113.27, 72.41) --
	(113.27, 72.97) --
	(113.36, 72.97) --
	(113.36, 73.52) --
	(113.36, 73.52) --
	(113.36, 74.08) --
	(113.64, 74.08) --
	(113.64, 74.64) --
	(113.91, 74.64) --
	(113.91, 75.20) --
	(114.00, 75.20) --
	(114.00, 75.76) --
	(114.28, 75.76) --
	(114.28, 76.32) --
	(114.37, 76.32) --
	(114.37, 76.88) --
	(114.46, 76.88) --
	(114.46, 77.43) --
	(115.79, 77.43) --
	(115.79, 77.99) --
	(115.88, 77.99) --
	(115.88, 78.55) --
	(115.96, 78.55) --
	(115.96, 79.11) --
	(116.48, 79.11) --
	(116.48, 79.67) --
	(116.57, 79.67) --
	(116.57, 80.23) --
	(116.66, 80.23) --
	(116.66, 80.79) --
	(116.74, 80.79) --
	(116.74, 81.34) --
	(116.83, 81.34) --
	(116.83, 81.90) --
	(117.42, 81.90) --
	(117.42, 82.46) --
	(118.17, 82.46) --
	(118.17, 83.02) --
	(118.41, 83.02) --
	(118.41, 83.58) --
	(119.31, 83.58) --
	(119.31, 84.14) --
	(119.55, 84.14) --
	(119.55, 84.69) --
	(120.65, 84.69) --
	(120.65, 85.25) --
	(120.72, 85.25) --
	(120.72, 85.81) --
	(121.11, 85.81) --
	(121.11, 86.37) --
	(121.26, 86.37) --
	(121.26, 86.93) --
	(121.42, 86.93) --
	(121.42, 87.49) --
	(121.87, 87.49) --
	(121.87, 88.05) --
	(122.17, 88.05) --
	(122.17, 88.60) --
	(122.84, 88.60) --
	(122.84, 89.16) --
	(122.98, 89.16) --
	(122.98, 89.72) --
	(123.28, 89.72) --
	(123.28, 90.28) --
	(123.35, 90.28) --
	(123.35, 90.84) --
	(123.57, 90.84) --
	(123.57, 91.40) --
	(124.00, 91.40) --
	(124.00, 91.96) --
	(124.35, 91.96) --
	(124.35, 92.51) --
	(124.64, 92.51) --
	(124.64, 93.07) --
	(124.92, 93.07) --
	(124.92, 93.63) --
	(125.40, 93.63) --
	(125.40, 94.19) --
	(126.09, 94.19) --
	(126.09, 94.75) --
	(126.69, 94.75) --
	(126.69, 95.31) --
	(127.09, 95.31) --
	(127.09, 95.87) --
	(127.23, 95.87) --
	(127.23, 96.42) --
	(127.82, 96.42) --
	(127.82, 96.98) --
	(128.07, 96.98) --
	(128.07, 97.54) --
	(129.10, 97.54) --
	(129.10, 98.10) --
	(129.29, 98.10) --
	(129.29, 98.66) --
	(129.85, 98.66) --
	(129.85, 99.22) --
	(131.01, 99.22) --
	(131.01, 99.77) --
	(131.54, 99.77) --
	(131.54,100.33) --
	(132.02,100.33) --
	(132.02,100.89) --
	(132.07,100.89) --
	(132.07,101.45) --
	(132.66,101.45) --
	(132.66,102.01) --
	(133.00,102.01) --
	(133.00,102.57) --
	(133.06,102.57) --
	(133.06,103.13) --
	(133.51,103.13) --
	(133.51,103.68) --
	(134.13,103.68) --
	(134.13,104.24) --
	(134.24,104.24) --
	(134.24,104.80) --
	(134.69,104.80) --
	(134.69,105.36) --
	(135.01,105.36) --
	(135.01,105.92) --
	(135.88,105.92) --
	(135.88,106.48) --
	(136.30,106.48) --
	(136.30,107.04) --
	(136.88,107.04) --
	(136.88,107.59) --
	(136.98,107.59) --
	(136.98,108.15) --
	(137.24,108.15) --
	(137.24,108.71) --
	(137.50,108.71) --
	(137.50,109.27) --
	(137.65,109.27) --
	(137.65,109.83) --
	(137.76,109.83) --
	(137.76,110.39) --
	(137.81,110.39) --
	(137.81,110.95) --
	(137.91,110.95) --
	(137.91,111.50) --
	(137.91,111.50) --
	(137.91,112.06) --
	(137.96,112.06) --
	(137.96,112.62) --
	(138.56,112.62) --
	(138.56,113.18) --
	(139.01,113.18) --
	(139.01,113.74) --
	(139.11,113.74) --
	(139.11,114.30) --
	(139.45,114.30) --
	(139.45,114.85) --
	(139.55,114.85) --
	(139.55,115.41) --
	(140.37,115.41) --
	(140.37,115.97) --
	(140.47,115.97) --
	(140.47,116.53) --
	(140.99,116.53) --
	(140.99,117.09) --
	(140.99,117.09) --
	(140.99,117.65) --
	(141.32,117.65) --
	(141.32,118.21) --
	(141.50,118.21) --
	(141.50,118.76) --
	(141.60,118.76) --
	(141.60,119.32) --
	(141.92,119.32) --
	(141.92,119.88) --
	(142.01,119.88) --
	(142.01,120.44) --
	(142.65,120.44) --
	(142.65,121.00) --
	(143.32,121.00) --
	(143.32,121.56) --
	(143.90,121.56) --
	(143.90,122.12) --
	(144.81,122.12) --
	(144.81,122.67) --
	(144.85,122.67) --
	(144.85,123.23) --
	(145.15,123.23) --
	(145.15,123.79) --
	(145.45,123.79) --
	(145.45,124.35) --
	(145.66,124.35) --
	(145.66,124.91) --
	(145.95,124.91) --
	(145.95,125.47) --
	(146.03,125.47) --
	(146.03,126.02) --
	(146.86,126.02) --
	(146.86,126.58) --
	(146.90,126.58) --
	(146.90,127.14) --
	(147.10,127.14) --
	(147.10,127.70) --
	(147.98,127.70) --
	(147.98,128.26) --
	(148.38,128.26) --
	(148.38,128.82) --
	(148.50,128.82) --
	(148.50,129.38) --
	(149.08,129.38) --
	(149.08,129.93) --
	(150.00,129.93) --
	(150.00,130.49) --
	(151.08,130.49) --
	(151.08,131.05) --
	(151.15,131.05) --
	(151.15,131.61) --
	(151.70,131.61) --
	(151.70,132.17) --
	(152.63,132.17) --
	(152.63,132.73) --
	(152.77,132.73) --
	(152.77,133.29) --
	(152.98,133.29) --
	(152.98,133.84) --
	(153.47,133.84) --
	(153.47,134.40) --
	(153.50,134.40) --
	(153.50,134.96) --
	(154.70,134.96) --
	(154.70,135.52) --
	(154.73,135.52) --
	(154.73,136.08) --
	(156.76,136.08) --
	(156.76,136.64) --
	(157.21,136.64) --
	(157.21,137.20) --
	(157.84,137.20) --
	(157.84,137.75) --
	(158.52,137.75) --
	(158.52,138.31) --
	(158.91,138.31) --
	(158.91,138.87) --
	(159.18,138.87) --
	(159.18,139.43) --
	(159.42,139.43) --
	(159.42,139.99) --
	(159.78,139.99) --
	(159.78,140.55) --
	(160.14,140.55) --
	(160.14,141.10) --
	(160.14,141.10) --
	(160.14,141.66) --
	(161.27,141.66) --
	(161.27,142.22) --
	(161.47,142.22) --
	(161.47,142.78) --
	(161.70,142.78) --
	(161.70,143.34) --
	(161.75,143.34) --
	(161.75,143.90) --
	(161.87,143.90) --
	(161.87,144.46) --
	(161.98,144.46) --
	(161.98,145.01) --
	(162.62,145.01) --
	(162.62,145.57) --
	(162.84,145.57) --
	(162.84,146.13) --
	(163.14,146.13) --
	(163.14,146.69) --
	(163.33,146.69) --
	(163.33,147.25) --
	(163.85,147.25) --
	(163.85,147.81) --
	(164.04,147.81) --
	(164.04,148.37) --
	(164.06,148.37) --
	(164.06,148.92) --
	(165.71,148.92) --
	(165.71,149.48) --
	(166.68,149.48) --
	(166.68,150.04) --
	(167.47,150.04) --
	(167.47,150.60) --
	(167.81,150.60) --
	(167.81,151.16) --
	(170.89,151.16) --
	(170.89,151.72) --
	(171.18,151.72) --
	(171.18,152.28) --
	(173.24,152.28) --
	(173.24,152.83) --
	(173.64,152.83) --
	(173.64,153.39) --
	(173.73,153.39) --
	(173.73,153.95) --
	(174.11,153.95) --
	(174.11,154.51) --
	(174.77,154.51) --
	(174.77,155.07) --
	(175.01,155.07) --
	(175.01,155.63) --
	(178.50,155.63) --
	(178.50,156.18) --
	(180.58,156.18) --
	(180.58,156.74) --
	(181.36,156.74) --
	(181.36,157.30) --
	(181.91,157.30) --
	(181.91,157.86) --
	(182.41,157.86) --
	(182.41,158.42) --
	(183.52,158.42) --
	(183.52,158.98) --
	(183.82,158.98) --
	(183.82,159.54) --
	(183.88,159.54) --
	(183.88,160.09) --
	(184.84,160.09) --
	(184.84,160.65) --
	(186.34,160.65) --
	(186.34,161.21) --
	(187.98,161.21) --
	(187.98,161.77) --
	(191.27,161.77) --
	(191.27,162.33) --
	(191.56,162.33) --
	(191.56,162.89) --
	(192.63,162.89) --
	(192.63,163.45) --
	(192.85,163.45) --
	(192.85,164.00) --
	(195.02,164.00) --
	(195.02,164.56) --
	(195.03,164.56) --
	(195.03,165.12) --
	(196.72,165.12) --
	(196.72,165.68) --
	(200.20,165.68) --
	(200.20,166.24) --
	(203.61,166.24) --
	(203.61,166.80) --
	(205.61,166.80) --
	(205.61,167.35) --
	(206.16,167.35) --
	(206.16,167.91) --
	(206.99,167.91) --
	(206.99,168.47) --
	(217.26,168.47) --
	(217.26,169.03) --
	(220.93,169.03) --
	(220.93,169.59) --
	(224.33,169.59) --
	(224.33,170.15) --
	(230.38,170.15) --
	(230.38,170.71) --
	(235.60,170.71) --
	(235.60,171.26) --
	(239.93,171.26) --
	(239.93,171.82) --
	(240.59,171.82) --
	(240.59,172.38) --
	(241.05,172.38) --
	(241.05,172.94) --
	(242.09,172.94) --
	(242.09,173.50) --
	(242.37,173.50) --
	(242.37,174.06) --
	(242.42,174.06) --
	(242.42,174.62) --
	(243.77,174.62) --
	(243.77,175.17) --
	(247.32,175.17) --
	(247.32,175.73) --
	(248.34,175.73) --
	(248.34,176.29) --
	(249.66,176.29) --
	(249.66,176.85) --
	(251.76,176.85) --
	(251.76,177.41) --
	(255.36,177.41) --
	(255.36,177.97) --
	(255.79,177.97) --
	(255.79,178.53) --
	(260.86,178.53) --
	(260.86,179.08) --
	(266.36,179.08) --
	(266.36,179.64) --
	(270.54,179.64) --
	(270.54,180.20) --
	(273.94,180.20) --
	(273.94,180.76) --
	(280.20,180.76) --
	(280.20,181.32) --
	(280.76,181.32) --
	(280.76,181.88) --
	(282.08,181.88) --
	(282.08,182.43) --
	(292.33,182.43) --
	(292.33,182.99) --
	(309.07,182.99) --
	(309.07,183.55) --
	(330.95,183.55) --
	(330.95,184.11) --
	(338.28,184.11) --
	(338.28,184.67) --
	(346.45,184.67) --
	(346.45,185.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 35.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 91.16) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,147.01) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,202.86) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 38.34) --
	( 37.82, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 94.19) --
	( 37.82, 94.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,150.04) --
	( 37.82,150.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,205.89) --
	( 37.82,205.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 27.94) --
	( 53.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 27.94) --
	(146.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.70, 27.94) --
	(240.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.51, 27.94) --
	(334.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.46, 27.94) --
	(358.46, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.09, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.90, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.70, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.51, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.46, 19.68) {1800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.77,  7.70) {Runtime (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,121.00) {Number of solved problems};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.26, 78.79) rectangle (419.58,163.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.53,140.87) rectangle (400.98,155.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.98,148.10) -- (399.54,148.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.53,126.42) rectangle (400.98,140.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (387.98,133.65) -- (399.54,133.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.53,111.96) rectangle (400.98,126.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (387.98,119.19) -- (399.54,119.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.53, 97.51) rectangle (400.98,111.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (387.98,104.74) -- (399.54,104.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.53, 83.06) rectangle (400.98, 97.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (387.98, 90.28) -- (399.54, 90.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.79,145.07) {\providecommand{\hfive}{$h_5$}\hfive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.79,130.62) {\providecommand{\hfull}{$h_\infty$}\hfull};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.79,116.16) {\providecommand{\hnone}{$\emptyset$}\hnone};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.79,101.71) {\providecommand{\hone}{$h_1$}\hone};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.79, 87.25) {\providecommand{\hplus}{$h^+$}\hplus};
\end{scope}
\end{tikzpicture}


==> tables/runtime-vs-lifted.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.82, 30.69) rectangle (366.72,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.82, 30.69) rectangle (366.72,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82, 64.28) --
	(366.72, 64.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,116.08) --
	(366.72,116.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.82,167.88) --
	(366.72,167.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.70, 30.69) --
	( 98.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.55, 30.69) --
	(190.55,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.40, 30.69) --
	(282.40,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.04, 30.69) --
	(340.04,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 38.38) --
	(366.72, 38.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82, 90.18) --
	(366.72, 90.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,141.98) --
	(366.72,141.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.82,193.78) --
	(366.72,193.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 30.69) --
	( 52.77,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.62, 30.69) --
	(144.62,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.47, 30.69) --
	(236.47,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.32, 30.69) --
	(328.32,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.77, 30.69) --
	(351.77,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 38.90) --
	( 58.00, 38.90) --
	( 58.00, 39.41) --
	( 59.04, 39.41) --
	( 59.04, 39.93) --
	( 59.71, 39.93) --
	( 59.71, 40.45) --
	( 61.03, 40.45) --
	( 61.03, 40.97) --
	( 63.54, 40.97) --
	( 63.54, 41.49) --
	( 63.54, 41.49) --
	( 63.54, 42.00) --
	( 64.45, 42.00) --
	( 64.45, 42.52) --
	( 67.04, 42.52) --
	( 67.04, 43.04) --
	( 67.87, 43.04) --
	( 67.87, 43.56) --
	( 69.21, 43.56) --
	( 69.21, 44.08) --
	( 71.52, 44.08) --
	( 71.52, 44.59) --
	( 72.26, 44.59) --
	( 72.26, 45.11) --
	( 72.26, 45.11) --
	( 72.26, 45.63) --
	( 73.70, 45.63) --
	( 73.70, 46.15) --
	( 74.17, 46.15) --
	( 74.17, 46.67) --
	( 74.64, 46.67) --
	( 74.64, 47.18) --
	( 74.64, 47.18) --
	( 74.64, 47.70) --
	( 74.87, 47.70) --
	( 74.87, 48.22) --
	( 75.32, 48.22) --
	( 75.32, 48.74) --
	( 75.55, 48.74) --
	( 75.55, 49.26) --
	( 77.53, 49.26) --
	( 77.53, 49.77) --
	( 84.04, 49.77) --
	( 84.04, 50.29) --
	( 84.22, 50.29) --
	( 84.22, 50.81) --
	( 84.40, 50.81) --
	( 84.40, 51.33) --
	( 87.86, 51.33) --
	( 87.86, 51.85) --
	( 88.52, 51.85) --
	( 88.52, 52.36) --
	( 89.16, 52.36) --
	( 89.16, 52.88) --
	( 89.80, 52.88) --
	( 89.80, 53.40) --
	( 90.73, 53.40) --
	( 90.73, 53.92) --
	( 91.35, 53.92) --
	( 91.35, 54.44) --
	( 91.65, 54.44) --
	( 91.65, 54.95) --
	( 92.83, 54.95) --
	( 92.83, 55.47) --
	( 92.83, 55.47) --
	( 92.83, 55.99) --
	( 92.98, 55.99) --
	( 92.98, 56.51) --
	( 94.27, 56.51) --
	( 94.27, 57.03) --
	( 94.41, 57.03) --
	( 94.41, 57.54) --
	( 95.52, 57.54) --
	( 95.52, 58.06) --
	( 95.79, 58.06) --
	( 95.79, 58.58) --
	( 95.79, 58.58) --
	( 95.79, 59.10) --
	( 96.06, 59.10) --
	( 96.06, 59.62) --
	( 96.19, 59.62) --
	( 96.19, 60.13) --
	( 96.73, 60.13) --
	( 96.73, 60.65) --
	( 99.17, 60.65) --
	( 99.17, 61.17) --
	( 99.29, 61.17) --
	( 99.29, 61.69) --
	(100.40, 61.69) --
	(100.40, 62.21) --
	(101.00, 62.21) --
	(101.00, 62.72) --
	(101.35, 62.72) --
	(101.35, 63.24) --
	(101.94, 63.24) --
	(101.94, 63.76) --
	(102.06, 63.76) --
	(102.06, 64.28) --
	(102.17, 64.28) --
	(102.17, 64.80) --
	(102.29, 64.80) --
	(102.29, 65.31) --
	(102.29, 65.31) --
	(102.29, 65.83) --
	(102.74, 65.83) --
	(102.74, 66.35) --
	(102.74, 66.35) --
	(102.74, 66.87) --
	(102.86, 66.87) --
	(102.86, 67.39) --
	(102.86, 67.39) --
	(102.86, 67.90) --
	(102.97, 67.90) --
	(102.97, 68.42) --
	(103.53, 68.42) --
	(103.53, 68.94) --
	(103.98, 68.94) --
	(103.98, 69.46) --
	(105.81, 69.46) --
	(105.81, 69.98) --
	(106.55, 69.98) --
	(106.55, 70.49) --
	(106.65, 70.49) --
	(106.65, 71.01) --
	(106.96, 71.01) --
	(106.96, 71.53) --
	(106.96, 71.53) --
	(106.96, 72.05) --
	(107.37, 72.05) --
	(107.37, 72.57) --
	(107.47, 72.57) --
	(107.47, 73.08) --
	(108.76, 73.08) --
	(108.76, 73.60) --
	(109.25, 73.60) --
	(109.25, 74.12) --
	(109.54, 74.12) --
	(109.54, 74.64) --
	(109.54, 74.64) --
	(109.54, 75.16) --
	(110.02, 75.16) --
	(110.02, 75.67) --
	(110.02, 75.67) --
	(110.02, 76.19) --
	(110.02, 76.19) --
	(110.02, 76.71) --
	(110.11, 76.71) --
	(110.11, 77.23) --
	(110.11, 77.23) --
	(110.11, 77.75) --
	(110.11, 77.75) --
	(110.11, 78.26) --
	(110.30, 78.26) --
	(110.30, 78.78) --
	(110.40, 78.78) --
	(110.40, 79.30) --
	(113.39, 79.30) --
	(113.39, 79.82) --
	(113.56, 79.82) --
	(113.56, 80.34) --
	(113.56, 80.34) --
	(113.56, 80.85) --
	(114.08, 80.85) --
	(114.08, 81.37) --
	(114.25, 81.37) --
	(114.25, 81.89) --
	(114.76, 81.89) --
	(114.76, 82.41) --
	(115.34, 82.41) --
	(115.34, 82.93) --
	(115.59, 82.93) --
	(115.59, 83.44) --
	(116.09, 83.44) --
	(116.09, 83.96) --
	(116.41, 83.96) --
	(116.41, 84.48) --
	(116.81, 84.48) --
	(116.81, 85.00) --
	(118.07, 85.00) --
	(118.07, 85.52) --
	(118.38, 85.52) --
	(118.38, 86.03) --
	(118.46, 86.03) --
	(118.46, 86.55) --
	(119.60, 86.55) --
	(119.60, 87.07) --
	(119.60, 87.07) --
	(119.60, 87.59) --
	(119.75, 87.59) --
	(119.75, 88.11) --
	(119.82, 88.11) --
	(119.82, 88.62) --
	(119.82, 88.62) --
	(119.82, 89.14) --
	(119.97, 89.14) --
	(119.97, 89.66) --
	(120.63, 89.66) --
	(120.63, 90.18) --
	(121.21, 90.18) --
	(121.21, 90.70) --
	(121.28, 90.70) --
	(121.28, 91.21) --
	(121.42, 91.21) --
	(121.42, 91.73) --
	(121.49, 91.73) --
	(121.49, 92.25) --
	(122.41, 92.25) --
	(122.41, 92.77) --
	(122.62, 92.77) --
	(122.62, 93.29) --
	(123.24, 93.29) --
	(123.24, 93.80) --
	(123.57, 93.80) --
	(123.57, 94.32) --
	(124.05, 94.32) --
	(124.05, 94.84) --
	(124.18, 94.84) --
	(124.18, 95.36) --
	(124.38, 95.36) --
	(124.38, 95.88) --
	(125.49, 95.88) --
	(125.49, 96.39) --
	(125.94, 96.39) --
	(125.94, 96.91) --
	(126.19, 96.91) --
	(126.19, 97.43) --
	(126.25, 97.43) --
	(126.25, 97.95) --
	(126.57, 97.95) --
	(126.57, 98.47) --
	(126.69, 98.47) --
	(126.69, 98.98) --
	(127.01, 98.98) --
	(127.01, 99.50) --
	(127.68, 99.50) --
	(127.68,100.02) --
	(127.99,100.02) --
	(127.99,100.54) --
	(128.05,100.54) --
	(128.05,101.06) --
	(128.17,101.06) --
	(128.17,101.57) --
	(128.53,101.57) --
	(128.53,102.09) --
	(128.59,102.09) --
	(128.59,102.61) --
	(128.88,102.61) --
	(128.88,103.13) --
	(129.00,103.13) --
	(129.00,103.65) --
	(130.22,103.65) --
	(130.22,104.16) --
	(130.39,104.16) --
	(130.39,104.68) --
	(130.62,104.68) --
	(130.62,105.20) --
	(130.68,105.20) --
	(130.68,105.72) --
	(131.13,105.72) --
	(131.13,106.24) --
	(131.41,106.24) --
	(131.41,106.75) --
	(131.46,106.75) --
	(131.46,107.27) --
	(131.52,107.27) --
	(131.52,107.79) --
	(132.07,107.79) --
	(132.07,108.31) --
	(132.83,108.31) --
	(132.83,108.83) --
	(133.20,108.83) --
	(133.20,109.34) --
	(133.57,109.34) --
	(133.57,109.86) --
	(133.88,109.86) --
	(133.88,110.38) --
	(134.04,110.38) --
	(134.04,110.90) --
	(134.30,110.90) --
	(134.30,111.42) --
	(134.91,111.42) --
	(134.91,111.93) --
	(135.07,111.93) --
	(135.07,112.45) --
	(135.77,112.45) --
	(135.77,112.97) --
	(135.87,112.97) --
	(135.87,113.49) --
	(135.87,113.49) --
	(135.87,114.01) --
	(135.97,114.01) --
	(135.97,114.52) --
	(136.17,114.52) --
	(136.17,115.04) --
	(136.56,115.04) --
	(136.56,115.56) --
	(136.56,115.56) --
	(136.56,116.08) --
	(136.85,116.08) --
	(136.85,116.60) --
	(137.09,116.60) --
	(137.09,117.11) --
	(137.43,117.11) --
	(137.43,117.63) --
	(137.95,117.63) --
	(137.95,118.15) --
	(138.00,118.15) --
	(138.00,118.67) --
	(138.00,118.67) --
	(138.00,119.19) --
	(139.02,119.19) --
	(139.02,119.70) --
	(139.39,119.70) --
	(139.39,120.22) --
	(139.43,120.22) --
	(139.43,120.74) --
	(139.52,120.74) --
	(139.52,121.26) --
	(139.70,121.26) --
	(139.70,121.78) --
	(140.02,121.78) --
	(140.02,122.29) --
	(140.33,122.29) --
	(140.33,122.81) --
	(140.37,122.81) --
	(140.37,123.33) --
	(140.64,123.33) --
	(140.64,123.85) --
	(140.73,123.85) --
	(140.73,124.37) --
	(141.51,124.37) --
	(141.51,124.88) --
	(142.32,124.88) --
	(142.32,125.40) --
	(142.37,125.40) --
	(142.37,125.92) --
	(142.45,125.92) --
	(142.45,126.44) --
	(143.04,126.44) --
	(143.04,126.96) --
	(144.02,126.96) --
	(144.02,127.47) --
	(144.42,127.47) --
	(144.42,127.99) --
	(144.46,127.99) --
	(144.46,128.51) --
	(144.54,128.51) --
	(144.54,129.03) --
	(144.70,129.03) --
	(144.70,129.55) --
	(144.78,129.55) --
	(144.78,130.06) --
	(144.86,130.06) --
	(144.86,130.58) --
	(146.07,130.58) --
	(146.07,131.10) --
	(146.49,131.10) --
	(146.49,131.62) --
	(146.49,131.62) --
	(146.49,132.14) --
	(147.10,132.14) --
	(147.10,132.65) --
	(147.54,132.65) --
	(147.54,133.17) --
	(147.65,133.17) --
	(147.65,133.69) --
	(148.21,133.69) --
	(148.21,134.21) --
	(148.21,134.21) --
	(148.21,134.73) --
	(149.11,134.73) --
	(149.11,135.24) --
	(149.50,135.24) --
	(149.50,135.76) --
	(150.85,135.76) --
	(150.85,136.28) --
	(150.95,136.28) --
	(150.95,136.80) --
	(151.09,136.80) --
	(151.09,137.32) --
	(151.12,137.32) --
	(151.12,137.83) --
	(151.36,137.83) --
	(151.36,138.35) --
	(152.65,138.35) --
	(152.65,138.87) --
	(153.01,138.87) --
	(153.01,139.39) --
	(154.03,139.39) --
	(154.03,139.91) --
	(154.12,139.91) --
	(154.12,140.42) --
	(154.34,140.42) --
	(154.34,140.94) --
	(155.27,140.94) --
	(155.27,141.46) --
	(156.21,141.46) --
	(156.21,141.98) --
	(156.33,141.98) --
	(156.33,142.49) --
	(156.68,142.49) --
	(156.68,143.01) --
	(158.33,143.01) --
	(158.33,143.53) --
	(158.86,143.53) --
	(158.86,144.05) --
	(158.97,144.05) --
	(158.97,144.57) --
	(159.08,144.57) --
	(159.08,145.08) --
	(159.28,145.08) --
	(159.28,145.60) --
	(160.02,145.60) --
	(160.02,146.12) --
	(160.26,146.12) --
	(160.26,146.64) --
	(160.48,146.64) --
	(160.48,147.16) --
	(160.93,147.16) --
	(160.93,147.67) --
	(161.27,147.67) --
	(161.27,148.19) --
	(161.90,148.19) --
	(161.90,148.71) --
	(162.56,148.71) --
	(162.56,149.23) --
	(162.87,149.23) --
	(162.87,149.75) --
	(162.99,149.75) --
	(162.99,150.26) --
	(163.59,150.26) --
	(163.59,150.78) --
	(163.99,150.78) --
	(163.99,151.30) --
	(164.09,151.30) --
	(164.09,151.82) --
	(164.33,151.82) --
	(164.33,152.34) --
	(164.96,152.34) --
	(164.96,152.85) --
	(165.08,152.85) --
	(165.08,153.37) --
	(165.79,153.37) --
	(165.79,153.89) --
	(166.12,153.89) --
	(166.12,154.41) --
	(166.44,154.41) --
	(166.44,154.93) --
	(166.53,154.93) --
	(166.53,155.44) --
	(167.22,155.44) --
	(167.22,155.96) --
	(167.26,155.96) --
	(167.26,156.48) --
	(167.53,156.48) --
	(167.53,157.00) --
	(168.27,157.00) --
	(168.27,157.52) --
	(168.73,157.52) --
	(168.73,158.03) --
	(169.31,158.03) --
	(169.31,158.55) --
	(170.37,158.55) --
	(170.37,159.07) --
	(171.49,159.07) --
	(171.49,159.59) --
	(171.75,159.59) --
	(171.75,160.11) --
	(172.27,160.11) --
	(172.27,160.62) --
	(172.51,160.62) --
	(172.51,161.14) --
	(172.51,161.14) --
	(172.51,161.66) --
	(172.85,161.66) --
	(172.85,162.18) --
	(173.35,162.18) --
	(173.35,162.70) --
	(173.53,162.70) --
	(173.53,163.21) --
	(173.99,163.21) --
	(173.99,163.73) --
	(174.16,163.73) --
	(174.16,164.25) --
	(175.12,164.25) --
	(175.12,164.77) --
	(175.16,164.77) --
	(175.16,165.29) --
	(175.89,165.29) --
	(175.89,165.80) --
	(175.93,165.80) --
	(175.93,166.32) --
	(177.39,166.32) --
	(177.39,166.84) --
	(181.14,166.84) --
	(181.14,167.36) --
	(182.35,167.36) --
	(182.35,167.88) --
	(183.18,167.88) --
	(183.18,168.39) --
	(183.69,168.39) --
	(183.69,168.91) --
	(185.19,168.91) --
	(185.19,169.43) --
	(185.64,169.43) --
	(185.64,169.95) --
	(185.93,169.95) --
	(185.93,170.47) --
	(187.34,170.47) --
	(187.34,170.98) --
	(189.51,170.98) --
	(189.51,171.50) --
	(189.88,171.50) --
	(189.88,172.02) --
	(190.11,172.02) --
	(190.11,172.54) --
	(192.75,172.54) --
	(192.75,173.06) --
	(194.80,173.06) --
	(194.80,173.57) --
	(195.70,173.57) --
	(195.70,174.09) --
	(198.94,174.09) --
	(198.94,174.61) --
	(200.28,174.61) --
	(200.28,175.13) --
	(200.50,175.13) --
	(200.50,175.65) --
	(200.59,175.65) --
	(200.59,176.16) --
	(200.73,176.16) --
	(200.73,176.68) --
	(202.49,176.68) --
	(202.49,177.20) --
	(204.89,177.20) --
	(204.89,177.72) --
	(204.92,177.72) --
	(204.92,178.24) --
	(206.96,178.24) --
	(206.96,178.75) --
	(208.95,178.75) --
	(208.95,179.27) --
	(209.51,179.27) --
	(209.51,179.79) --
	(211.51,179.79) --
	(211.51,180.31) --
	(213.97,180.31) --
	(213.97,180.83) --
	(214.74,180.83) --
	(214.74,181.34) --
	(215.19,181.34) --
	(215.19,181.86) --
	(216.92,181.86) --
	(216.92,182.38) --
	(219.14,182.38) --
	(219.14,182.90) --
	(221.93,182.90) --
	(221.93,183.42) --
	(222.85,183.42) --
	(222.85,183.93) --
	(225.50,183.93) --
	(225.50,184.45) --
	(226.62,184.45) --
	(226.62,184.97) --
	(227.92,184.97) --
	(227.92,185.49) --
	(230.78,185.49) --
	(230.78,186.01) --
	(234.47,186.01) --
	(234.47,186.52) --
	(234.78,186.52) --
	(234.78,187.04) --
	(235.05,187.04) --
	(235.05,187.56) --
	(236.26,187.56) --
	(236.26,188.08) --
	(237.11,188.08) --
	(237.11,188.60) --
	(242.95,188.60) --
	(242.95,189.11) --
	(244.19,189.11) --
	(244.19,189.63) --
	(244.65,189.63) --
	(244.65,190.15) --
	(248.62,190.15) --
	(248.62,190.67) --
	(249.21,190.67) --
	(249.21,191.19) --
	(256.36,191.19) --
	(256.36,191.70) --
	(257.70,191.70) --
	(257.70,192.22) --
	(260.64,192.22) --
	(260.64,192.74) --
	(261.39,192.74) --
	(261.39,193.26) --
	(263.04,193.26) --
	(263.04,193.78) --
	(266.75,193.78) --
	(266.75,194.29) --
	(268.23,194.29) --
	(268.23,194.81) --
	(274.71,194.81) --
	(274.71,195.33) --
	(275.30,195.33) --
	(275.30,195.85) --
	(277.92,195.85) --
	(277.92,196.37) --
	(279.27,196.37) --
	(279.27,196.88) --
	(280.08,196.88) --
	(280.08,197.40) --
	(284.97,197.40) --
	(284.97,197.92) --
	(309.49,197.92) --
	(309.49,198.44) --
	(314.31,198.44) --
	(314.31,198.96) --
	(315.70,198.96) --
	(315.70,199.47) --
	(319.76,199.47) --
	(319.76,199.99) --
	(325.22,199.99) --
	(325.22,200.51) --
	(327.24,200.51) --
	(327.24,201.03) --
	(333.05,201.03) --
	(333.05,201.55) --
	(343.32,201.55) --
	(343.32,202.06) --
	(345.03,202.06) --
	(345.03,202.58) --
	(348.93,202.58) --
	(348.93,203.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.56, 40.97) --
	( 54.72, 40.97) --
	( 54.72, 41.49) --
	( 58.35, 41.49) --
	( 58.35, 42.00) --
	( 60.05, 42.00) --
	( 60.05, 42.52) --
	( 60.38, 42.52) --
	( 60.38, 43.04) --
	( 60.70, 43.04) --
	( 60.70, 43.56) --
	( 61.67, 43.56) --
	( 61.67, 44.08) --
	( 65.91, 44.08) --
	( 65.91, 44.59) --
	( 67.04, 44.59) --
	( 67.04, 45.11) --
	( 67.32, 45.11) --
	( 67.32, 45.63) --
	( 70.51, 45.63) --
	( 70.51, 46.15) --
	( 70.77, 46.15) --
	( 70.77, 46.67) --
	( 70.77, 46.67) --
	( 70.77, 47.18) --
	( 70.77, 47.18) --
	( 70.77, 47.70) --
	( 73.23, 47.70) --
	( 73.23, 48.22) --
	( 73.47, 48.22) --
	( 73.47, 48.74) --
	( 73.47, 48.74) --
	( 73.47, 49.26) --
	( 73.70, 49.26) --
	( 73.70, 49.77) --
	( 74.64, 49.77) --
	( 74.64, 50.29) --
	( 76.00, 50.29) --
	( 76.00, 50.81) --
	( 77.31, 50.81) --
	( 77.31, 51.33) --
	( 77.31, 51.33) --
	( 77.31, 51.85) --
	( 77.53, 51.85) --
	( 77.53, 52.36) --
	( 77.53, 52.36) --
	( 77.53, 52.88) --
	( 78.17, 52.88) --
	( 78.17, 53.40) --
	( 78.38, 53.40) --
	( 78.38, 53.92) --
	( 78.38, 53.92) --
	( 78.38, 54.44) --
	( 79.21, 54.44) --
	( 79.21, 54.95) --
	( 79.41, 54.95) --
	( 79.41, 55.47) --
	( 80.62, 55.47) --
	( 80.62, 55.99) --
	( 80.82, 55.99) --
	( 80.82, 56.51) --
	( 81.02, 56.51) --
	( 81.02, 57.03) --
	( 81.21, 57.03) --
	( 81.21, 57.54) --
	( 81.99, 57.54) --
	( 81.99, 58.06) --
	( 82.37, 58.06) --
	( 82.37, 58.58) --
	( 82.56, 58.58) --
	( 82.56, 59.10) --
	( 83.12, 59.10) --
	( 83.12, 59.62) --
	( 83.12, 59.62) --
	( 83.12, 60.13) --
	( 84.04, 60.13) --
	( 84.04, 60.65) --
	( 84.76, 60.65) --
	( 84.76, 61.17) --
	( 84.94, 61.17) --
	( 84.94, 61.69) --
	( 85.30, 61.69) --
	( 85.30, 62.21) --
	( 85.65, 62.21) --
	( 85.65, 62.72) --
	( 86.00, 62.72) --
	( 86.00, 63.24) --
	( 86.34, 63.24) --
	( 86.34, 63.76) --
	( 88.52, 63.76) --
	( 88.52, 64.28) --
	( 89.32, 64.28) --
	( 89.32, 64.80) --
	( 89.80, 64.80) --
	( 89.80, 65.31) --
	( 90.42, 65.31) --
	( 90.42, 65.83) --
	( 90.73, 65.83) --
	( 90.73, 66.35) --
	( 90.73, 66.35) --
	( 90.73, 66.87) --
	( 91.04, 66.87) --
	( 91.04, 67.39) --
	( 91.65, 67.39) --
	( 91.65, 67.90) --
	( 91.80, 67.90) --
	( 91.80, 68.42) --
	( 91.80, 68.42) --
	( 91.80, 68.94) --
	( 92.39, 68.94) --
	( 92.39, 69.46) --
	( 93.41, 69.46) --
	( 93.41, 69.98) --
	( 93.70, 69.98) --
	( 93.70, 70.49) --
	( 94.27, 70.49) --
	( 94.27, 71.01) --
	( 94.41, 71.01) --
	( 94.41, 71.53) --
	( 96.46, 71.53) --
	( 96.46, 72.05) --
	( 96.60, 72.05) --
	( 96.60, 72.57) --
	( 96.60, 72.57) --
	( 96.60, 73.08) --
	( 97.39, 73.08) --
	( 97.39, 73.60) --
	( 98.67, 73.60) --
	( 98.67, 74.12) --
	( 99.17, 74.12) --
	( 99.17, 74.64) --
	( 99.17, 74.64) --
	( 99.17, 75.16) --
	( 99.29, 75.16) --
	( 99.29, 75.67) --
	( 99.42, 75.67) --
	( 99.42, 76.19) --
	( 99.79, 76.19) --
	( 99.79, 76.71) --
	(100.40, 76.71) --
	(100.40, 77.23) --
	(101.94, 77.23) --
	(101.94, 77.75) --
	(103.31, 77.75) --
	(103.31, 78.26) --
	(103.53, 78.26) --
	(103.53, 78.78) --
	(104.64, 78.78) --
	(104.64, 79.30) --
	(105.39, 79.30) --
	(105.39, 79.82) --
	(108.67, 79.82) --
	(108.67, 80.34) --
	(108.67, 80.34) --
	(108.67, 80.85) --
	(108.76, 80.85) --
	(108.76, 81.37) --
	(109.06, 81.37) --
	(109.06, 81.89) --
	(109.44, 81.89) --
	(109.44, 82.41) --
	(109.73, 82.41) --
	(109.73, 82.93) --
	(110.11, 82.93) --
	(110.11, 83.44) --
	(110.30, 83.44) --
	(110.30, 83.96) --
	(110.40, 83.96) --
	(110.40, 84.48) --
	(110.58, 84.48) --
	(110.58, 85.00) --
	(110.68, 85.00) --
	(110.68, 85.52) --
	(110.86, 85.52) --
	(110.86, 86.03) --
	(111.23, 86.03) --
	(111.23, 86.55) --
	(111.33, 86.55) --
	(111.33, 87.07) --
	(111.51, 87.07) --
	(111.51, 87.59) --
	(112.05, 87.59) --
	(112.05, 88.11) --
	(112.14, 88.11) --
	(112.14, 88.62) --
	(112.23, 88.62) --
	(112.23, 89.14) --
	(112.41, 89.14) --
	(112.41, 89.66) --
	(112.77, 89.66) --
	(112.77, 90.18) --
	(112.86, 90.18) --
	(112.86, 90.70) --
	(113.03, 90.70) --
	(113.03, 91.21) --
	(113.03, 91.21) --
	(113.03, 91.73) --
	(113.12, 91.73) --
	(113.12, 92.25) --
	(114.76, 92.25) --
	(114.76, 92.77) --
	(115.68, 92.77) --
	(115.68, 93.29) --
	(115.92, 93.29) --
	(115.92, 93.80) --
	(116.49, 93.80) --
	(116.49, 94.32) --
	(116.73, 94.32) --
	(116.73, 94.84) --
	(117.76, 94.84) --
	(117.76, 95.36) --
	(118.46, 95.36) --
	(118.46, 95.88) --
	(118.46, 95.88) --
	(118.46, 96.39) --
	(118.84, 96.39) --
	(118.84, 96.91) --
	(119.37, 96.91) --
	(119.37, 97.43) --
	(120.70, 97.43) --
	(120.70, 97.95) --
	(121.14, 97.95) --
	(121.14, 98.47) --
	(121.28, 98.47) --
	(121.28, 98.98) --
	(121.85, 98.98) --
	(121.85, 99.50) --
	(122.06, 99.50) --
	(122.06,100.02) --
	(122.13,100.02) --
	(122.13,100.54) --
	(122.20,100.54) --
	(122.20,101.06) --
	(122.62,101.06) --
	(122.62,101.57) --
	(123.98,101.57) --
	(123.98,102.09) --
	(124.64,102.09) --
	(124.64,102.61) --
	(125.49,102.61) --
	(125.49,103.13) --
	(126.06,103.13) --
	(126.06,103.65) --
	(126.06,103.65) --
	(126.06,104.16) --
	(126.76,104.16) --
	(126.76,104.68) --
	(127.13,104.68) --
	(127.13,105.20) --
	(127.56,105.20) --
	(127.56,105.72) --
	(128.53,105.72) --
	(128.53,106.24) --
	(128.53,106.24) --
	(128.53,106.75) --
	(128.94,106.75) --
	(128.94,107.27) --
	(129.18,107.27) --
	(129.18,107.79) --
	(129.47,107.79) --
	(129.47,108.31) --
	(130.22,108.31) --
	(130.22,108.83) --
	(130.34,108.83) --
	(130.34,109.34) --
	(130.62,109.34) --
	(130.62,109.86) --
	(131.18,109.86) --
	(131.18,110.38) --
	(131.24,110.38) --
	(131.24,110.90) --
	(131.24,110.90) --
	(131.24,111.42) --
	(131.41,111.42) --
	(131.41,111.93) --
	(131.57,111.93) --
	(131.57,112.45) --
	(131.74,112.45) --
	(131.74,112.97) --
	(132.01,112.97) --
	(132.01,113.49) --
	(132.61,113.49) --
	(132.61,114.01) --
	(132.83,114.01) --
	(132.83,114.52) --
	(132.83,114.52) --
	(132.83,115.04) --
	(133.25,115.04) --
	(133.25,115.56) --
	(133.31,115.56) --
	(133.31,116.08) --
	(133.73,116.08) --
	(133.73,116.60) --
	(134.40,116.60) --
	(134.40,117.11) --
	(134.66,117.11) --
	(134.66,117.63) --
	(136.02,117.63) --
	(136.02,118.15) --
	(136.02,118.15) --
	(136.02,118.67) --
	(136.71,118.67) --
	(136.71,119.19) --
	(136.75,119.19) --
	(136.75,119.70) --
	(136.80,119.70) --
	(136.80,120.22) --
	(137.33,120.22) --
	(137.33,120.74) --
	(137.86,120.74) --
	(137.86,121.26) --
	(138.09,121.26) --
	(138.09,121.78) --
	(139.39,121.78) --
	(139.39,122.29) --
	(139.43,122.29) --
	(139.43,122.81) --
	(139.43,122.81) --
	(139.43,123.33) --
	(139.43,123.33) --
	(139.43,123.85) --
	(139.61,123.85) --
	(139.61,124.37) --
	(140.73,124.37) --
	(140.73,124.88) --
	(140.90,124.88) --
	(140.90,125.40) --
	(141.73,125.40) --
	(141.73,125.92) --
	(142.62,125.92) --
	(142.62,126.44) --
	(143.61,126.44) --
	(143.61,126.96) --
	(144.38,126.96) --
	(144.38,127.47) --
	(144.54,127.47) --
	(144.54,127.99) --
	(144.66,127.99) --
	(144.66,128.51) --
	(147.84,128.51) --
	(147.84,129.03) --
	(148.10,129.03) --
	(148.10,129.55) --
	(148.42,129.55) --
	(148.42,130.06) --
	(149.36,130.06) --
	(149.36,130.58) --
	(151.43,130.58) --
	(151.43,131.10) --
	(152.13,131.10) --
	(152.13,131.62) --
	(152.49,131.62) --
	(152.49,132.14) --
	(152.75,132.14) --
	(152.75,132.65) --
	(157.15,132.65) --
	(157.15,133.17) --
	(157.59,133.17) --
	(157.59,133.69) --
	(160.02,133.69) --
	(160.02,134.21) --
	(160.13,134.21) --
	(160.13,134.73) --
	(160.82,134.73) --
	(160.82,135.24) --
	(164.57,135.24) --
	(164.57,135.76) --
	(165.08,135.76) --
	(165.08,136.28) --
	(166.49,136.28) --
	(166.49,136.80) --
	(166.51,136.80) --
	(166.51,137.32) --
	(166.99,137.32) --
	(166.99,137.83) --
	(168.97,137.83) --
	(168.97,138.35) --
	(170.50,138.35) --
	(170.50,138.87) --
	(171.06,138.87) --
	(171.06,139.39) --
	(171.40,139.39) --
	(171.40,139.91) --
	(172.09,139.91) --
	(172.09,140.42) --
	(173.33,140.42) --
	(173.33,140.94) --
	(173.72,140.94) --
	(173.72,141.46) --
	(179.41,141.46) --
	(179.41,141.98) --
	(182.43,141.98) --
	(182.43,142.49) --
	(187.56,142.49) --
	(187.56,143.01) --
	(189.07,143.01) --
	(189.07,143.53) --
	(190.18,143.53) --
	(190.18,144.05) --
	(191.33,144.05) --
	(191.33,144.57) --
	(192.30,144.57) --
	(192.30,145.08) --
	(196.17,145.08) --
	(196.17,145.60) --
	(196.21,145.60) --
	(196.21,146.12) --
	(196.41,146.12) --
	(196.41,146.64) --
	(197.29,146.64) --
	(197.29,147.16) --
	(198.71,147.16) --
	(198.71,147.67) --
	(198.94,147.67) --
	(198.94,148.19) --
	(204.07,148.19) --
	(204.07,148.71) --
	(204.23,148.71) --
	(204.23,149.23) --
	(205.02,149.23) --
	(205.02,149.75) --
	(205.42,149.75) --
	(205.42,150.26) --
	(205.59,150.26) --
	(205.59,150.78) --
	(206.64,150.78) --
	(206.64,151.30) --
	(206.88,151.30) --
	(206.88,151.82) --
	(207.51,151.82) --
	(207.51,152.34) --
	(212.90,152.34) --
	(212.90,152.85) --
	(218.69,152.85) --
	(218.69,153.37) --
	(224.99,153.37) --
	(224.99,153.89) --
	(225.86,153.89) --
	(225.86,154.41) --
	(228.11,154.41) --
	(228.11,154.93) --
	(229.04,154.93) --
	(229.04,155.44) --
	(229.57,155.44) --
	(229.57,155.96) --
	(230.04,155.96) --
	(230.04,156.48) --
	(233.67,156.48) --
	(233.67,157.00) --
	(234.40,157.00) --
	(234.40,157.52) --
	(236.84,157.52) --
	(236.84,158.03) --
	(237.27,158.03) --
	(237.27,158.55) --
	(237.38,158.55) --
	(237.38,159.07) --
	(237.99,159.07) --
	(237.99,159.59) --
	(238.22,159.59) --
	(238.22,160.11) --
	(238.97,160.11) --
	(238.97,160.62) --
	(239.63,160.62) --
	(239.63,161.14) --
	(241.74,161.14) --
	(241.74,161.66) --
	(243.09,161.66) --
	(243.09,162.18) --
	(244.51,162.18) --
	(244.51,162.70) --
	(245.39,162.70) --
	(245.39,163.21) --
	(249.86,163.21) --
	(249.86,163.73) --
	(251.27,163.73) --
	(251.27,164.25) --
	(252.09,164.25) --
	(252.09,164.77) --
	(254.77,164.77) --
	(254.77,165.29) --
	(263.47,165.29) --
	(263.47,165.80) --
	(264.57,165.80) --
	(264.57,166.32) --
	(267.16,166.32) --
	(267.16,166.84) --
	(268.66,166.84) --
	(268.66,167.36) --
	(270.15,167.36) --
	(270.15,167.88) --
	(272.46,167.88) --
	(272.46,168.39) --
	(273.38,168.39) --
	(273.38,168.91) --
	(278.73,168.91) --
	(278.73,169.43) --
	(279.54,169.43) --
	(279.54,169.95) --
	(283.34,169.95) --
	(283.34,170.47) --
	(283.90,170.47) --
	(283.90,170.98) --
	(285.02,170.98) --
	(285.02,171.50) --
	(290.75,171.50) --
	(290.75,172.02) --
	(295.11,172.02) --
	(295.11,172.54) --
	(314.37,172.54) --
	(314.37,173.06) --
	(334.50,173.06) --
	(334.50,173.57) --
	(337.10,173.57) --
	(337.10,174.09) --
	(343.07,174.09) --
	(343.07,174.61) --
	(349.44,174.61) --
	(349.44,175.13) --
	(351.72,175.13) --
	(351.72,175.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 35.35) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87, 87.15) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,138.95) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.87,190.75) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 38.38) --
	( 37.82, 38.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07, 90.18) --
	( 37.82, 90.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,141.98) --
	( 37.82,141.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.07,193.78) --
	( 37.82,193.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 27.94) --
	( 52.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.62, 27.94) --
	(144.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.47, 27.94) --
	(236.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.32, 27.94) --
	(328.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.77, 27.94) --
	(351.77, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.77, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.62, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.47, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.32, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.77, 19.68) {1800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.27,  7.70) {Runtime (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,121.00) {Number of solved problems};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (375.25,100.47) rectangle (419.58,141.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (379.52,119.19) rectangle (393.97,133.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.97,126.42) -- (392.53,126.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (379.52,104.74) rectangle (393.97,119.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (380.97,111.96) -- (392.53,111.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.78,123.39) {\providecommand{\cfape}{$C_{full}$}\cfape};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.78,108.93) {\providecommand{\clift}{$C_{lift}$}\clift};
\end{scope}
\end{tikzpicture}

